Categories of Quantum and Classical Channels

We introduce a construction that turns a category of pure state spaces and operators into a category of observable algebras and superoperators. For example, it turns the category of finite-dimensional Hilbert spaces into the category of finite-dimensional C*-algebras and completely positive maps. In particular, the new category contains both quantum and classical channels, providing elegant abstract notions of preparation and measurement. We also consider nonstandard models, that can be used to investigate which notions from algebraic quantum information theory are operationally justifiable.

==> figures/Ufunctor_1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-2, 1) {$g$};
		\node [style=none] (1) at (-1, 0) {$=$};
		\node [style=grey copoint] (2) at (-2, 2) {};
		\node [style=white point] (3) at (-2, -2) {};
		\node [style=square box] (4) at (-2, -1) {$f$};
		\node [style=grey copoint] (5) at (0, 2) {};
		\node [style=white point] (6) at (0, -2) {};
		\node [style=square box] (7) at (0, 1) {$g$};
		\node [style=square box] (8) at (0, -1) {$f$};
		\node [style=black dot] (9) at (0, 0) {};
		\node [style=black point] (10) at (1, -1) {};
		\node [style=none] (11) at (1.5, 0) {$=$};
		\node [style=none] (12) at (2.25, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (0) to (2);
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge] (7) to (5);
		\draw [style=diredge] (6) to (8);
		\draw [style=diredge] (8) to (9);
		\draw [style=diredge] (9) to (7);
		\draw [style=diredge, in=-30, out=90] (10) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ufunctor_2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copoint] (0) at (-3.25, 2) {};
		\node [style=white point] (1) at (-3.25, -2) {};
		\node [style=square box] (2) at (-3.25, 1) {$g$};
		\node [style=square box] (3) at (-3.25, -1) {$f$};
		\node [style=gray dot] (4) at (-3.25, 0) {};
		\node [style=gray dot] (5) at (-2.25, -1) {};
		\node [style=none] (6) at (-1.75, 0) {$=$};
		\node [style=none] (7) at (-1, 0) {$0$};
		\node [style=none] (8) at (0.25, 0) {$\implies$};
		\node [style=gray dot] (9) at (1.5, 0) {};
		\node [style=none] (10) at (2.5, -1) {};
		\node [style=square box] (11) at (1.5, -1) {$f$};
		\node [style=black copoint] (12) at (1.5, 2) {};
		\node [style=white point] (13) at (1.5, -2) {};
		\node [style=square box] (14) at (1.5, 1) {$g$};
		\node [style=none] (15) at (2.75, 0) {$=$};
		\node [style=none] (16) at (3.5, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (0);
		\draw [style=diredge] (1) to (3);
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge, in=-30, out=90] (5) to (4);
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge] (13) to (11);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge] (9) to (14);
		\draw [style=diredge, in=-30, out=90] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/Ufunctor_3.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=black copoint] (0) at (-0.75, 1) {};
		\node [style=white copoint] (1) at (0.75, 1) {};
		\node [style=square box] (2) at (-0.75, 0) {$g$};
		\node [style=square box] (3) at (0.75, 0) {$f$};
		\node [style=gray dot] (4) at (0, -1) {};
		\node [style=grey point] (5) at (0, -2) {};
		\node [style=none] (6) at (1.75, 0) {$=$};
		\node [style=none] (7) at (2.75, 0) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=none] (2) to (0);
		\draw [style=none] (1) to (3);
		\draw [style=none, in=30, out=-90, looseness=0.75] (3) to (4);
		\draw [style=none, in=-90, out=150, looseness=0.75] (4) to (2);
		\draw [style=none, in=-90, out=90] (5) to (4);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/action_abbrev.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, 1) {};
		\node [style=none] (1) at (-0.25, -1) {};
		\node [style=none] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-1.5, -0.75) {};
		\node [style=none] (4) at (-3.75, -0) {$:=$};
		\node [style=white dot] (5) at (-1, -0) {};
		\node [style=none] (6) at (-2.5, 1) {};
		\node [style=none] (7) at (-5.5, -1) {};
		\node [style=white dot] (8) at (-5.5, -0) {};
		\node [style=none] (9) at (-4.75, 1) {};
		\node [style=none] (10) at (-6.25, 1) {};
		\node [style=white dot] (11) at (9, -0) {};
		\node [style=none] (12) at (8.5, 0.75) {};
		\node [style=none] (13) at (7.5, 0.75) {};
		\node [style=none] (14) at (6.25, -0) {$:=$};
		\node [style=white dot] (15) at (4.5, -0) {};
		\node [style=none] (16) at (4.5, 1) {};
		\node [style=none] (17) at (9.75, 1) {};
		\node [style=none] (18) at (9, -1) {};
		\node [style=none] (19) at (5.25, -1) {};
		\node [style=none] (20) at (7.5, -1) {};
		\node [style=none] (21) at (3.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-15, out=90] (1.center) to (5);
		\draw [style=diredge] (5) to (0.center);
		\draw (6.center) to (2.center);
		\draw [style=diredge, in=-165, out=90] (3.center) to (5);
		\draw [in=-90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [style=diredge] (7.center) to (8);
		\draw [style=diredge, bend right] (10.center) to (8);
		\draw [style=diredge, bend right] (8) to (9.center);
		\draw [style=diredge, in=-90, out=15] (11) to (17.center);
		\draw [style=diredge] (18.center) to (11);
		\draw [style=diredge] (13.center) to (20.center);
		\draw [in=-90, out=165] (11) to (12.center);
		\draw [in=90, out=90, looseness=1.25] (12.center) to (13.center);
		\draw [style=diredge] (15) to (16.center);
		\draw [style=diredge, bend right] (15) to (21.center);
		\draw [style=diredge, bend right] (19.center) to (15);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cap_cup.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, -0.25) {};
		\node [style=white dot] (1) at (-2.75, -0) {};
		\node [style=white dot] (2) at (-2.75, -0.75) {};
		\node [style=none] (3) at (-5.75, 0.5) {};
		\node [style=none] (4) at (-4.75, 0.5) {};
		\node [style=none] (5) at (-3.25, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-4, -0) {$:=$};
		\node [style=none] (8) at (3.25, -0.75) {};
		\node [style=white dot] (9) at (2.75, 0) {};
		\node [style=none] (10) at (2.25, -0.75) {};
		\node [style=none] (11) at (1.5, 0) {$:=$};
		\node [style=white dot] (12) at (0.25, 0.25) {};
		\node [style=white dot] (13) at (2.75, 0.75) {};
		\node [style=none] (14) at (0.75, -0.5) {};
		\node [style=none] (15) at (-0.25, -0.5) {};
		\node [style=none] (16) at (5.5, -0) {};
		\node [style=white dot] (17) at (6, -0.75) {};
		\node [style=none] (18) at (7.5, -0) {};
		\node [style=white dot] (19) at (7, 0.75) {};
		\node [style=none] (20) at (6.5, -0) {};
		\node [style=none] (21) at (5.5, 0.75) {};
		\node [style=none] (22) at (7.5, -0.75) {};
		\node [style=none] (23) at (9, 0.75) {};
		\node [style=none] (24) at (9, -0.75) {};
		\node [style=none] (25) at (8.25, -0) {$=$};
		\node [style=white dot] (26) at (12, -0.75) {};
		\node [style=none] (27) at (11.5, -0) {};
		\node [style=white dot] (28) at (11, 0.75) {};
		\node [style=none] (29) at (12.5, -0) {};
		\node [style=none] (30) at (10.5, -0) {};
		\node [style=none] (31) at (10.5, -0.75) {};
		\node [style=none] (32) at (12.5, 0.75) {};
		\node [style=none] (33) at (9.75, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=165, looseness=1.25] (0) to (3.center);
		\draw [style=diredge, in=-90, out=15, looseness=1.25] (0) to (4.center);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend left=15] (1) to (5.center);
		\draw [style=diredge, bend right=15] (1) to (6.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (15.center) to (12);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (14.center) to (12);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge, bend left=15] (10.center) to (9);
		\draw [style=diredge, bend right=15] (8.center) to (9);
		\draw [in=-90, out=165, looseness=1.25] (17) to (16.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (20.center) to (19);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (18.center) to (19);
		\draw [style=diredge] (16.center) to (21.center);
		\draw (22.center) to (18.center);
		\draw [style=diredge] (24.center) to (23.center);
		\draw [in=-90, out=15, looseness=1.25] (17) to (20.center);
		\draw [in=-90, out=15, looseness=1.25] (26) to (29.center);
		\draw [style=diredge, in=-15, out=90, looseness=1.25] (27.center) to (28);
		\draw [style=diredge, in=-165, out=90, looseness=1.25] (30.center) to (28);
		\draw [style=diredge] (29.center) to (32.center);
		\draw (31.center) to (30.center);
		\draw [in=-90, out=165, looseness=1.25] (26) to (27.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_assoc.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -2) {};
		\node [style=square box] (1) at (0, -1.25) {$f$};
		\node [style=none] (2) at (-5.5, -1) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=none] (4) at (-2.25, -1) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=none] (6) at (3.75, -1) {};
		\node [style=none] (7) at (5.5, -1) {};
		\node [style=square box] (8) at (-5.5, 0) {$h$};
		\node [style=none] (9) at (-4.75, 0) {$\circ$};
		\node [style=square box] (10) at (-3.75, 0) {$g$};
		\node [style=none] (11) at (-3, 0) {$\circ$};
		\node [style=none] (12) at (-3, 0) {$\left(\emptybox{2.5cm}{1.3cm}\right)$};
		\node [style=square box] (13) at (-2.25, 0) {$f$};
		\node [style=none] (14) at (-1, 0) {$=$};
		\node [style=square box] (15) at (0, 0) {$g$};
		\node [style=none] (16) at (1, 0) {$=$};
		\node [style=square box] (17) at (2.25, 0) {$h$};
		\node [style=none] (18) at (3, 0) {$\left(\emptybox{2.5cm}{1.3cm}\right)$};
		\node [style=none] (19) at (3, 0) {$\circ$};
		\node [style=square box] (20) at (3.75, 0) {$g$};
		\node [style=none] (21) at (4.75, 0) {$\circ$};
		\node [style=square box] (22) at (5.5, 0) {$f$};
		\node [style=none] (23) at (-5.5, 1) {};
		\node [style=none] (24) at (-3.75, 1) {};
		\node [style=none] (25) at (-2.25, 1) {};
		\node [style=none] (26) at (2.25, 1) {};
		\node [style=none] (27) at (3.75, 1) {};
		\node [style=none] (28) at (5.5, 1) {};
		\node [style=square box] (29) at (0, 1.25) {$h$};
		\node [style=none] (30) at (0, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (7.center) to node[wire label]{$A$} (22);
		\draw [style=diredge] (3.center) to node[wire label]{$B$} (10);
		\draw [style=diredge] (5.center) to node[wire label]{$C$} (17);
		\draw [style=diredge] (2.center) to node[wire label]{$C$} (8);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (1);
		\draw [style=diredge] (10) to node[wire label]{$C$} (24.center);
		\draw [style=diredge] (20) to node[wire label]{$C$} (27.center);
		\draw [style=diredge] (22) to node[wire label]{$B$} (28.center);
		\draw [style=diredge] (17) to node[wire label]{$D$} (26.center);
		\draw [style=diredge] (1) to node[wire label]{$B$} (15);
		\draw [style=diredge] (4.center) to node[wire label]{$A$} (13);
		\draw [style=diredge] (8) to node[wire label]{$D$} (23.center);
		\draw [style=diredge] (6.center) to node[wire label]{$B$} (20);
		\draw [style=diredge] (13) to node[wire label]{$B$} (25.center);
		\draw [style=diredge] (29) to node[wire label]{$D$} (30.center);
		\draw [style=diredge] (15) to node[wire label]{$C$} (29);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_bend_wires.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1.5) {};
		\node [style=none] (1) at (0.25, -1.5) {};
		\node [style=none, wire label] (2) at (-2, -1.25) {$B$};
		\node [style=none, wire label] (3) at (-0.25, -1.25) {$B$};
		\node [style=none] (4) at (1.25, -1) {};
		\node [style=none] (5) at (2.25, -1) {};
		\node [style=square box] (6) at (-2.5, 0) {$f^*$};
		\node [style=none] (7) at (-1, 0) {$:=$};
		\node [style=square box] (8) at (1.25, 0) {$f$};
		\node [style=none] (9) at (0.25, 1) {};
		\node [style=none] (10) at (1.25, 1) {};
		\node [style=none, wire label] (11) at (-2, 1.25) {$A$};
		\node [style=none, wire label] (12) at (2.75, 1.25) {$A$};
		\node [style=none] (13) at (-2.5, 1.5) {};
		\node [style=none] (14) at (2.25, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (1.center);
		\draw [in=90, out=90, looseness=1.25] (10.center) to (9.center);
		\draw [style=diredge] (6) to (0.center);
		\draw [style=diredge] (13.center) to (6);
		\draw (14.center) to (5.center);
		\draw (8) to (10.center);
		\draw [style=diredge] (4.center) to (8);
		\draw [in=-90, out=-90, looseness=1.50] (5.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_bifunc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2.25) {};
		\node [style=none] (1) at (-1.5, -2.25) {};
		\node [style=none] (2) at (1.25, -2.25) {};
		\node [style=none] (3) at (2.75, -2.25) {};
		\node [style=square box] (4) at (-3, -1) {$f$};
		\node [style=square box] (5) at (-1.5, -1) {$f'$};
		\node [style=square box] (6) at (1.25, -1) {$f$};
		\node [style=square box] (7) at (2.75, -1) {$f'$};
		\node [style=none] (8) at (0, 0) {=};
		\node [style=square box] (9) at (-3, 1) {$f'$};
		\node [style=square box] (10) at (-1.5, 1) {$g'$};
		\node [style=square box] (11) at (1.25, 1) {$f'$};
		\node [style=square box] (12) at (2.75, 1) {$g'$};
		\node [style=none] (13) at (-3, 2.25) {};
		\node [style=none] (14) at (-1.5, 2.25) {};
		\node [style=none] (15) at (1.25, 2.25) {};
		\node [style=none] (16) at (2.75, 2.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4);
		\draw [style=diredge] (5) to node[wire label]{$B'$} (10);
		\draw [style=diredge] (4) to node[wire label]{$B$} (9);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (6);
		\draw [style=diredge] (6) to node[wire label]{$B$} (11);
		\draw [style=diredge] (9) to node[wire label]{$C$} (13.center);
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (7);
		\draw [style=diredge] (11) to node[wire label]{$C$} (15.center);
		\draw [style=diredge] (10) to node[wire label]{$C'$} (14.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (5);
		\draw [style=diredge] (12) to node[wire label]{$C'$} (16.center);
		\draw [style=diredge] (7) to node[wire label]{$B'$} (12);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (0.75, -1) {};
		\node [style=square box] (2) at (-1.5, 0) {$f$};
		\node [style=square box] (3) at (0.75, 0) {$g$};
		\node [style=none] (4) at (-0.5, -0.25) {,};
		\node [style=none] (5) at (2.5, -0.25) {, \ $\ldots$};
		\node [style=none] (6) at (-1.5, 1) {};
		\node [style=none] (7) at (0.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to node[wire label]{$B$} (6.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (2);
		\draw [style=diredge] (1.center) to node[wire label]{$C$} (3);
		\draw [style=diredge] (3) to node[wire label]{$D$} (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_cap_cup.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.25) {};
		\node [style=none] (1) at (-1, -0.25) {};
		\node [style=none] (2) at (-3, 0) {$\varepsilon_A :=$};
		\node [style=none] (3) at (1, 0) {$\eta_A :=$};
		\node [style=none] (4) at (1.75, 0.25) {};
		\node [style=none] (5) at (3, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=90, out=90, looseness=1.75] (0.center) to (1.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_compose.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1.75) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=square box] (3) at (2, -0.75) {$f$};
		\node [style=square box] (4) at (-2, 0) {$g$};
		\node [style=none] (5) at (-1, 0) {$\circ$};
		\node [style=square box] (6) at (0, 0) {$f$};
		\node [style=none] (7) at (1, 0) {$=$};
		\node [style=square box] (8) at (2, 0.75) {$g$};
		\node [style=none] (9) at (-2, 1) {};
		\node [style=none] (10) at (0, 1) {};
		\node [style=none] (11) at (2, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (3);
		\draw [style=diredge] (4) to node[wire label]{$C$} (9.center);
		\draw [style=diredge] (8) to node[wire label]{$C$} (11.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (6);
		\draw [style=diredge] (1.center) to node[wire label]{$B$} (4);
		\draw [style=diredge] (3) to node[wire label]{$B$} (8);
		\draw [style=diredge] (6) to node[wire label]{$B$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_dual_wire.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (2.25, -0.75) {};
		\node [style=none] (2) at (-2.25, 0) {$A :=$};
		\node [style=none] (3) at (1.5, 0) {$A^* :=$};
		\node [style=none] (4) at (-1.5, 0.75) {};
		\node [style=none] (5) at (2.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4.center);
		\draw [style=diredge] (5.center) to node[wire label, swap]{$A$} (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_line_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (3.5, -1) {};
		\node [style=none] (3) at (5, -1) {};
		\node [style=none] (4) at (-3.75, -0.25) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (1, -0.25) {};
		\node [style=none] (7) at (2.25, -0.25) {};
		\node [style=none] (8) at (-1.75, 0) {$=$};
		\node [style=none] (9) at (4.25, 0) {$=$};
		\node [style=none] (10) at (-5, 0.25) {};
		\node [style=none] (11) at (-3.75, 0.25) {};
		\node [style=none] (12) at (2.25, 0.25) {};
		\node [style=none] (13) at (3.5, 0.25) {};
		\node [style=none] (14) at (-2.5, 1) {};
		\node [style=none] (15) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (17) at (5, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (16.center) to (6.center);
		\draw [style=diredge] (13.center) to (2.center);
		\draw [style=diredge] (7.center) to node[wire label]{$A$} (12.center);
		\draw [in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [in=90, out=90, looseness=1.75] (12.center) to (13.center);
		\draw [style=diredge] (5.center) to (14.center);
		\draw [in=90, out=90, looseness=1.75] (10.center) to (11.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (15.center);
		\draw [style=diredge] (17.center) to node[wire label, swap]{$A$} (3.center);
		\draw [style=diredge] (11.center) to node[wire label]{$A$} (4.center);
		\draw [in=-90, out=-90, looseness=1.75] (6.center) to (7.center);
		\draw [style=diredge] (0.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_reverse_link_yank.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -1.25) {};
		\node [style=none] (1) at (-0.25, -1.25) {};
		\node [style=none] (2) at (1.25, -1.25) {};
		\node [style=none] (3) at (5.25, -1.25) {};
		\node [style=none] (4) at (-2.75, -0.75) {};
		\node [style=none] (5) at (-1.5, -0.75) {};
		\node [style=none] (6) at (-6.75, -0.25) {};
		\node [style=none] (7) at (-5.5, -0.25) {};
		\node [style=none] (8) at (2.5, -0.25) {};
		\node [style=none] (9) at (3.75, -0.25) {};
		\node [style=none] (10) at (-3.5, 0) {$:=$};
		\node [style=none] (11) at (-2.75, 0) {};
		\node [style=none] (12) at (-1.5, 0) {};
		\node [style=none] (13) at (-0.25, 0) {};
		\node [style=none] (14) at (0.5, 0) {$=$};
		\node [style=none] (15) at (4.5, 0) {$=$};
		\node [style=none] (16) at (-5.5, 0.25) {};
		\node [style=none] (17) at (-4.25, 0.25) {};
		\node [style=none] (18) at (1.25, 0.25) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (-1.5, 0.75) {};
		\node [style=none] (21) at (-0.25, 0.75) {};
		\node [style=none] (22) at (-6.75, 1.25) {};
		\node [style=none] (23) at (-2.75, 1.25) {};
		\node [style=none] (24) at (3.75, 1.25) {};
		\node [style=none] (25) at (5.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=90, out=-90] (12.center) to (4.center);
		\draw (11.center) to (23.center);
		\draw (6.center) to (22.center);
		\draw (19.center) to (8.center);
		\draw [in=90, out=-90] (21.center) to (12.center);
		\draw [in=-90, out=90] (13.center) to (20.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (8.center) to (9.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (7.center) to (6.center);
		\draw [style=diredge] (3.center) to (25.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (20.center) to (21.center);
		\draw [in=-90, out=90] (5.center) to (11.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (17.center) to (16.center);
		\draw (1.center) to (13.center);
		\draw [in=-90, out=90, looseness=0.75] (2.center) to (18.center);
		\draw (7.center) to (16.center);
		\draw (0.center) to (17.center);
		\draw [in=-90, out=90, looseness=0.75] (9.center) to (24.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (4.center) to (5.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (18.center) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_slide_boxes.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -2) {};
		\node [style=none] (1) at (-1, -2) {};
		\node [style=none] (2) at (1, -2) {};
		\node [style=none] (3) at (2.5, -2) {};
		\node [style=square box] (4) at (-2.5, -0.75) {$f$};
		\node [style=square box] (5) at (2.5, -0.75) {$g$};
		\node [style=none] (6) at (0, 0) {=};
		\node [style=square box] (7) at (-1, 0.75) {$g$};
		\node [style=square box] (8) at (1, 0.75) {$f$};
		\node [style=none] (9) at (-2.5, 2) {};
		\node [style=none] (10) at (-1, 2) {};
		\node [style=none] (11) at (1, 2) {};
		\node [style=none] (12) at (2.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to node[wire label]{$B$} (9.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4);
		\draw [style=diredge] (5) to node[wire label]{$B'$} (12.center);
		\draw [style=diredge] (8) to node[wire label]{$B$} (11.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (7);
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (5);
		\draw [style=diredge] (7) to node[wire label]{$B'$} (10.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_smc_diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.25, -3) {};
		\node [style=none] (1) at (-2.25, -3) {};
		\node [style=none] (2) at (1.5, -3) {};
		\node [style=none] (3) at (2.5, -3) {};
		\node [style=none] (4) at (-3.25, -2.25) {};
		\node [style=none] (5) at (-2.25, -2.25) {};
		\node [style=none] (6) at (1.5, -2.25) {};
		\node [style=none] (7) at (2.5, -2.25) {};
		\node [style=square box, minimum width=1.5 cm] (8) at (-2.75, -2) {$f$};
		\node [style=square box, minimum width=1.5 cm] (9) at (2, -2) {$f$};
		\node [style=none] (10) at (-3.25, -1.75) {};
		\node [style=none] (11) at (-2.25, -1.75) {};
		\node [style=none] (12) at (1.5, -1.75) {};
		\node [style=none] (13) at (2.5, -1.75) {};
		\node [style=none] (14) at (-4, -0.75) {};
		\node [style=none] (15) at (0, -0.75) {$=$};
		\node [style=square box, minimum width=1.5 cm] (16) at (-4, -0.5) {$g$};
		\node [style=none] (17) at (-4.5, -0.25) {};
		\node [style=none] (18) at (-3.5, -0.25) {};
		\node [style=none] (19) at (4, -0.25) {};
		\node [style=square box, minimum width=1.5 cm] (20) at (4, 0) {$g$};
		\node [style=none] (21) at (3.5, 0.25) {};
		\node [style=none] (22) at (4.5, 0.25) {};
		\node [style=none] (23) at (-3.75, 1.25) {};
		\node [style=none] (24) at (-2.75, 1.25) {};
		\node [style=square box, minimum width=1.5 cm] (25) at (-3.25, 1.5) {$h$};
		\node [style=none] (26) at (2, 1.5) {};
		\node [style=none] (27) at (3, 1.5) {};
		\node [style=none] (28) at (-1, 1.5) {};
		\node [style=square box, minimum width=1.5 cm] (29) at (2.5, 1.75) {$h$};
		\node [style=none] (30) at (-1, 2.25) {};
		\node [style=none] (31) at (4.5, 2.25) {};
		\node [style=none] (32) at (-3, -3.5) {$(h \otimes F) \circ (E \otimes \sigma) \circ (g \otimes D) \circ f$};
		\node [style=none] (33) at (3, -3.5) {$((h \circ \sigma) \otimes F) \circ (D \otimes g) \circ \sigma \circ f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (17.center) to node[wire label, swap]{$E$} (23.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4.center);
		\draw [in=-90, out=90] (18.center) to (28.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (6.center);
		\draw [style=diredge, in=-90, out=90] (11.center) to node[wire label]{$D$} (24.center);
		\draw [style=diredge, in=-90, out=90] (10.center) to node[wire label]{$C$} (14.center);
		\draw [style=diredge] (1.center) to node[wire label]{$B$} (5.center);
		\draw [style=diredge] (28.center) to node[wire label]{$F$} (30.center);
		\draw [style=diredge] (22.center) to node[wire label]{$F$} (31.center);
		\draw [style=diredge, in=-90, out=90] (21.center) to node[wire label, swap, pos=0.7]{$E$} (26.center);
		\draw [style=diredge] (3.center) to node[wire label]{$B$} (7.center);
		\draw [style=diredge, in=-90, out=90] (13.center) to node[wire label, swap]{$D$} (27.center);
		\draw [style=diredge, in=-90, out=90] (12.center) to node[wire label]{$C$} (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_sym_crossing.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 1) {};
		\node [style=none] (1) at (0.75, 1) {};
		\node [style=none] (2) at (-0.5, 0.5) {};
		\node [style=none] (3) at (0.75, 0.5) {};
		\node [style=none] (4) at (-0.5, -0.5) {};
		\node [style=none] (5) at (0.75, -0.5) {};
		\node [style=none] (6) at (-0.5, -1) {};
		\node [style=none] (7) at (0.75, -1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=0.75] (4.center) to (3.center);
		\draw [style=diredge] (7.center) to node{} (5.center);
		\draw [in=-90, out=90, looseness=0.75] (5.center) to (2.center);
		\draw [style=diredge] (2.center) to node{} (0.center);
		\draw [style=diredge] (6.center) to node{} (4.center);
		\draw [style=diredge] (3.center) to node{} (1.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_tensor_boxes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -1) {};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=none] (2) at (1, -1) {};
		\node [style=none] (3) at (2.25, -1) {};
		\node [style=square box] (4) at (-2.5, 0) {$f$};
		\node [style=none] (5) at (-1.75, 0) {$\otimes$};
		\node [style=square box] (6) at (-1, 0) {$g$};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=square box] (8) at (1, 0) {$f$};
		\node [style=square box] (9) at (2.25, 0) {$g$};
		\node [style=none] (10) at (-2.5, 1) {};
		\node [style=none] (11) at (-1, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (4) to node[wire label]{$B$} (10.center);
		\draw [style=diredge] (6) to node[wire label]{$B'$} (11.center);
		\draw [style=diredge] (9) to node[wire label]{$B'$} (13.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (6);
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (9);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (4);
		\draw [style=diredge] (8) to node[wire label]{$B$} (12.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_tensor_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-1, -0.75) {};
		\node [style=none] (2) at (1, -0.75) {};
		\node [style=none] (3) at (2, -0.75) {};
		\node [style=none] (4) at (-1.5, 0) {$\otimes$};
		\node [style=none] (5) at (0, 0) {$=$};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-1, 0.75) {};
		\node [style=none] (8) at (1, 0.75) {};
		\node [style=none] (9) at (2, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to node[wire label]{$A'$} (9.center);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8.center);
		\draw [style=diredge] (1.center) to node[wire label]{$A'$} (7.center);
		\draw [style=diredge] (0.center) to node[wire label]{$A$} (6.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_unital.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3.5, -1) {};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (0, -1) {};
		\node [style=none] (3) at (2, -1) {};
		\node [style=none] (4) at (3.25, -1) {};
		\node [style=none] (5) at (-2.75, 0) {$\circ$};
		\node [style=square box] (6) at (-2, 0) {$f$};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=square box] (8) at (0, 0) {$f$};
		\node [style=none] (9) at (1, 0) {$=$};
		\node [style=square box] (10) at (2, 0) {$f$};
		\node [style=none] (11) at (2.75, 0) {$\circ$};
		\node [style=none] (12) at (-3.5, 1) {};
		\node [style=none] (13) at (-2, 1) {};
		\node [style=none] (14) at (0, 1) {};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (3.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to node[wire label]{$A$} (10);
		\draw [style=diredge] (1.center) to node[wire label]{$A$} (6);
		\draw [style=diredge] (2.center) to node[wire label]{$A$} (8);
		\draw [style=diredge] (8) to node[wire label]{$B$} (14.center);
		\draw [style=diredge] (6) to node[wire label]{$B$} (13.center);
		\draw [style=diredge] (10) to node[wire label]{$B$} (15.center);
		\draw [style=diredge] (0.center) to node[wire label]{$B$} (12.center);
		\draw [style=diredge] (4.center) to node[wire label]{$A$} (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cat_wires.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, 0.75) {};
		\node [style=none] (1) at (-0.25, 0.75) {};
		\node [style=none] (2) at (1.25, 0.75) {};
		\node [style=none] (3) at (-0.75, -0.25) {,};
		\node [style=none] (4) at (0.75, -0.25) {,};
		\node [style=none] (5) at (2.5, -0.25) {, $\ldots$};
		\node [style=none] (6) at (-1.75, -0.75) {};
		\node [style=none] (7) at (-0.25, -0.75) {};
		\node [style=none] (8) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (6.center) to node[wire label]{$A$} (0.center);
		\draw [style=diredge] (7.center) to node[wire label]{$B$} (1.center);
		\draw [style=diredge] (8.center) to node[wire label]{$C$} (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/central.tikz <==
\begin{tikzpicture}[dotpic,scale=1.25]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-3, 0.5) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=square box] (2) at (-3.5, -0.25) {$z$};
		\node [style=none] (3) at (-2.5, -0.25) {};
		\node [style=none] (4) at (-1.5, -0.25) {$=$};
		\node [style=none] (5) at (0.5, -0.75) {};
		\node [style=none] (6) at (-0.5, -0.75) {};
		\node [style=none] (7) at (0.5, -1) {};
		\node [style=none] (8) at (-2.5, -1) {};
		\node [style=white dot] (9) at (0, 0) {};
		\node [style=none] (10) at (-0.5, -1) {};
		\node [style=none] (11) at (-3, 1.5) {};
		\node [style=none] (12) at (0, 1.5) {};
		\node [style=square box] (13) at (0, 0.725) {$z$};
		\node [style=none] (14) at (2.25, -0.25) {};
		\node [style=white dot] (15) at (2.75, 0.5) {};
		\node [style=square box] (16) at (3.25, -0.25) {$z$};
		\node [style=none] (17) at (3.25, -1) {};
		\node [style=none] (18) at (2.25, -1) {};
		\node [style=none] (19) at (2.75, 1.5) {};
		\node [style=none] (20) at (1.25, -0.25) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rdiredge, in=90, out=-154] (0) to (2);
		\draw [style=rdiredge, in=90, out=-30] (0) to (3.center);
		\draw [style=rdiredge, in=90, out=-154] (9) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (10.center);
		\draw [style=rdiredge, in=90, out=-30] (9) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (7.center);
		\draw [style=none] (8.center) to (3.center);
		\draw [style=diredge] (1.center) to (2);
		\draw [style=diredge] (0) to (11.center);
		\draw [style=diredge] (9) to (13);
		\draw [style=diredge] (13) to (12.center);
		\draw [style=rdiredge, in=90, out=-26] (15) to (16);
		\draw [style=rdiredge, in=90, out=-150] (15) to (14.center);
		\draw [style=none] (18.center) to (14.center);
		\draw [style=diredge] (17.center) to (16);
		\draw [style=diredge] (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/commutative.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -0.75) {};
		\node [style=none] (1) at (-2, 0.25) {};
		\node [style=none] (2) at (2, 0) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (-2, -0.75) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (0, 0) {$=$};
		\node [style=white dot] (9) at (1.5, 0.75) {};
		\node [style=white dot] (10) at (-1.5, 0.75) {};
		\node [style=none] (11) at (-1.5, 1.5) {};
		\node [style=none] (12) at (1.5, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rdiredge, in=90, out=-154] (10) to (1.center);
		\draw [in=90, out=-90] (1.center) to (0.center);
		\draw [style=rdiredge, in=90, out=-30] (10) to (3.center);
		\draw [in=90, out=-90] (3.center) to (5.center);
		\draw [style=rdiredge, in=90, out=-154] (9) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (4.center);
		\draw [style=rdiredge, in=90, out=-30] (9) to (2.center);
		\draw [in=90, out=-90, looseness=0.75] (2.center) to (7.center);
		\draw [style=diredge] (9) to (12);
		\draw [style=diredge] (10) to (11);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/compose_cpstar.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-1.75, -0.75) {$f$};
		\node [style=dot] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (-1, 3) {};
		\node [style=none] (3) at (-2.5, 3) {};
		\node [style=white dot] (4) at (-1.75, -2) {};
		\node [style=none] (5) at (-1, -3) {};
		\node [style=none] (6) at (-2.5, -3) {};
		\node [style=square box] (7) at (-1.75, 0.75) {$g$};
		\node [style=dot] (8) at (1.5, 3.5) {};
		\node [style=square box] (9) at (1.5, 2.25) {$g$};
		\node [style=square box] (10) at (1.5, -2.25) {$f$};
		\node [style=none] (11) at (-0.25, 0) {$=$};
		\node [style=none] (12) at (0.75, 4.5) {};
		\node [style=gray dot] (13) at (1.5, 1) {};
		\node [style=gray dot] (14) at (1.5, -1) {};
		\node [style=white dot] (15) at (1.5, -3.5) {};
		\node [style=none] (16) at (2.25, 4.5) {};
		\node [style=none] (17) at (2.25, -4.5) {};
		\node [style=none] (18) at (0.75, -4.5) {};
		\node [style=gray norm] (19) at (1, -0) {};
		\node [style=gray norm] (20) at (2, -0) {};
		\node [style=none] (21) at (3.5, -0) {$=$};
		\node [style=none] (22) at (6, -1.25) {};
		\node [style=none] (23) at (5, -1.25) {};
		\node [style=none] (24) at (8.5, -1.25) {};
		\node [style=none] (25) at (8, -2.75) {};
		\node [style=none] (26) at (8, -3.75) {};
		\node [style=none] (27) at (7.5, -1.25) {};
		\node [style=none] (28) at (5.5, -2.75) {};
		\node [style=gray norm] (29) at (5, -0) {};
		\node [style=gray norm] (30) at (8.5, -0) {};
		\node [style=none] (31) at (5.5, -3.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (32) at (8, -2) {$h$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (33) at (5.5, -2) {$h_*$};
		\node [style=none] (34) at (8.5, 2.75) {};
		\node [style=none] (35) at (5, 4) {};
		\node [style=none] (36) at (5.5, 1.25) {};
		\node [style=none] (37) at (8.5, 4) {};
		\node [style=none] (38) at (5, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (39) at (8, 2) {$i$};
		\node [style=none] (40) at (7.5, 2.75) {};
		\node [style=none] (41) at (8, 1.25) {};
		\node [style=none] (42) at (6, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (43) at (5.5, 2) {$i_*$};
		\node [style=none] (44) at (16.75, 2.75) {};
		\node [style=none] (45) at (16.75, 4) {};
		\node [style=none] (46) at (16.25, 1.25) {};
		\node [style=none] (47) at (14.75, 2.75) {};
		\node [style=none] (48) at (11.25, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (49) at (12.75, -2) {$h_*$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (50) at (11.75, 2) {$i_*$};
		\node [style=none] (51) at (11.75, 1.25) {};
		\node [style=none] (52) at (11.25, 4) {};
		\node [style=none] (53) at (15.25, -3.75) {};
		\node [style=gray norm] (54) at (15.75, -0) {};
		\node [style=none] (55) at (12.25, 2.75) {};
		\node [style=none] (56) at (15.75, 2.75) {};
		\node [style=none] (57) at (12.25, -1.25) {};
		\node [style=none] (58) at (13.25, 2.75) {};
		\node [style=gray norm] (59) at (12.25, -0) {};
		\node [style=none] (60) at (15.75, -1.25) {};
		\node [style=none] (61) at (10, -0) {$=$};
		\node [style=none] (62) at (12.75, -2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (63) at (16.25, 2) {$i$};
		\node [style=none] (64) at (15.25, -2.75) {};
		\node [style=none] (65) at (12.75, -3.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (66) at (15.25, -2) {$h$};
		\node [style=none] (67) at (13.25, -1.25) {};
		\node [style=none] (68) at (14.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (3.center) to (1);
		\draw [style=diredge, bend right] (1) to (2.center);
		\draw [style=diredge, bend right] (4) to (6.center);
		\draw [style=diredge, bend right] (5.center) to (4);
		\draw [style=diredge] (4) to (0);
		\draw [style=diredge] (0) to (7);
		\draw [style=diredge] (7) to (1);
		\draw [style=diredge, bend right] (12.center) to (8);
		\draw [style=diredge, bend right] (8) to (16.center);
		\draw [style=diredge, bend right] (15) to (18.center);
		\draw [style=diredge, bend right] (17.center) to (15);
		\draw [style=diredge] (15) to (10);
		\draw [style=diredge] (9) to (8);
		\draw [style=diredge] (13) to (9);
		\draw [style=diredge] (10) to (14);
		\draw [style=diredge, in=-90, out=30] (14) to (20);
		\draw [style=diredge, in=-30, out=90] (20) to (13);
		\draw [style=diredge, in=90, out=-150] (13) to (19);
		\draw [style=diredge, in=150, out=-90] (19) to (14);
		\draw [style=diredge] (26.center) to (25.center);
		\draw [style=diredge] (24.center) to (30);
		\draw [style=diredge] (28.center) to (31.center);
		\draw [style=diredge] (29) to (23.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (27.center) to (22.center);
		\draw [style=diredge] (34.center) to (37.center);
		\draw [style=diredge] (35.center) to (38.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (40.center) to (42.center);
		\draw [style=diredge, in=90, out=-90] (36.center) to (29);
		\draw [style=diredge, in=-90, out=90] (30) to (41.center);
		\draw [style=diredge] (53.center) to (64.center);
		\draw [style=diredge] (60.center) to (54);
		\draw [style=diredge] (62.center) to (65.center);
		\draw [style=diredge] (59) to (57.center);
		\draw [in=90, out=90, looseness=1.50] (47.center) to (58.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (52.center) to (48.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (56.center) to (55.center);
		\draw [style=diredge, in=90, out=-90] (51.center) to (59);
		\draw [style=diredge, in=-90, out=90] (54) to (46.center);
		\draw [style=diredge] (58.center) to (67.center);
		\draw (68.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp_condition.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.75, 2) {};
		\node [style=none] (2) at (-3.25, 2) {};
		\node [style=none] (3) at (-1.75, -2) {};
		\node [style=none] (4) at (-3.25, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (5) at (2, -0) {$g_*$};
		\node [style=none] (6) at (4.5, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=none] (10) at (5, 0.75) {};
		\node [style=none] (11) at (1.5, 0.75) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (14) at (4.5, -0) {$g$};
		\node [style=none] (15) at (2.5, 0.75) {};
		\node [style=none] (16) at (4, 0.75) {};
		\node [style=none] (17) at (-3.25, 0.75) {};
		\node [style=none] (18) at (-1.75, 0.75) {};
		\node [style=none] (19) at (-3.25, -0.75) {};
		\node [style=none] (20) at (-1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (21) at (-2.5, -0) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (6.center);
		\draw [style=diredge] (10.center) to (12.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge] (13.center) to (11.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (16.center) to (15.center);
		\draw [style=diredge] (3.center) to (20.center);
		\draw [style=diredge] (18.center) to (1.center);
		\draw [style=diredge] (2.center) to (17.center);
		\draw [style=diredge] (19.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp_implies_cpstar.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, 2.5) {};
		\node [style=none] (2) at (-3.75, 2.5) {};
		\node [style=none] (3) at (-1.25, -2.5) {};
		\node [style=none] (4) at (-3.75, -2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (5) at (2, -0) {$g_*$};
		\node [style=none] (6) at (4.5, -0.75) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (2, -2) {};
		\node [style=none] (9) at (4.5, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (10) at (4.5, -0) {$g$};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=none] (12) at (4, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (17) at (-2.5, -0) {$f$};
		\node [style=none] (18) at (-3, 2.5) {};
		\node [style=none] (19) at (-2, 2.5) {};
		\node [style=none] (20) at (-2, -2.5) {};
		\node [style=none] (21) at (-3, -2.5) {};
		\node [style=none] (22) at (4.75, 2.5) {};
		\node [style=none] (23) at (1.75, 2.5) {};
		\node [style=none] (24) at (4.75, 0.75) {};
		\node [style=none] (25) at (1.75, 0.75) {};
		\node [style=none] (26) at (2.75, 2.5) {};
		\node [style=none] (27) at (3.75, 2.5) {};
		\node [style=none] (28) at (3.75, -2) {};
		\node [style=none] (29) at (2.75, -2) {};
		\node [style=none] (30) at (7.75, 2.5) {};
		\node [style=none] (31) at (13.25, 2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (32) at (8.5, -0.5) {$g_*$};
		\node [style=none] (33) at (6.25, -0) {$=$};
		\node [style=none] (34) at (7.75, 0.25) {};
		\node [style=none] (35) at (8.5, -2) {};
		\node [style=none] (36) at (8.25, 2.5) {};
		\node [style=none] (37) at (10, 0.75) {};
		\node [style=none] (38) at (13, -2) {};
		\node [style=none] (39) at (13, -1.25) {};
		\node [style=none] (40) at (9.25, 0.5) {};
		\node [style=none] (41) at (12.25, 0.5) {};
		\node [style=none] (42) at (8.5, -1.25) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (43) at (13, -0.5) {$g$};
		\node [style=none] (44) at (13.75, 0.25) {};
		\node [style=none] (45) at (13.75, 2.5) {};
		\node [style=none] (46) at (11.5, 0.75) {};
		\node [style=none] (47) at (11.5, -2) {};
		\node [style=none] (48) at (10, -2) {};
		\node [style=none] (49) at (8.25, 0.75) {};
		\node [style=none] (50) at (8.75, 0.75) {};
		\node [style=none] (51) at (12.75, 0.75) {};
		\node [style=none] (52) at (13.25, 0.75) {};
		\node [style=none] (53) at (11, 1) {};
		\node [style=none] (54) at (14.25, 1) {};
		\node [style=none] (55) at (14.25, -1.5) {};
		\node [style=none] (56) at (11, -1.5) {};
		\node [style=none] (57) at (12.25, 0.25) {};
		\node [style=none] (58) at (9.25, 0.25) {};
		\node [style=none] (59) at (10.5, 1) {};
		\node [style=none] (60) at (7.25, -1.5) {};
		\node [style=none] (61) at (7.25, 1) {};
		\node [style=none] (62) at (10.5, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (6.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (12.center) to (11.center);
		\draw [style=diredge, in=-90, out=90] (3.center) to (16.center);
		\draw [style=diredge, in=-90, out=90] (14.center) to (1.center);
		\draw [style=diredge, in=90, out=-90] (2.center) to (13.center);
		\draw [style=diredge, in=90, out=-90] (15.center) to (4.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (19.center) to (18.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (21.center) to (20.center);
		\draw [style=diredge, in=-90, out=90] (24.center) to (22.center);
		\draw [style=diredge, in=90, out=-90] (23.center) to (25.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (27.center) to (26.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (29.center) to (28.center);
		\draw [style=diredge] (38.center) to (39.center);
		\draw [style=diredge] (42.center) to (35.center);
		\draw [in=90, out=90, looseness=1.50] (41.center) to (40.center);
		\draw [style=diredge, in=-90, out=90] (44.center) to (45.center);
		\draw [style=diredge, in=90, out=-90] (30.center) to (34.center);
		\draw [in=90, out=90, looseness=1.50] (37.center) to (46.center);
		\draw [style=diredge] (46.center) to (47.center);
		\draw (48.center) to (37.center);
		\draw (31.center) to (52.center);
		\draw [in=-90, out=-90, looseness=2.50] (52.center) to (51.center);
		\draw [in=90, out=90, looseness=1.25] (51.center) to (50.center);
		\draw [in=-90, out=-90, looseness=2.25] (50.center) to (49.center);
		\draw [style=diredge] (49.center) to (36.center);
		\draw [style=dashed edge] (53.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (56.center);
		\draw [style=dashed edge] (56.center) to (53.center);
		\draw (57.center) to (41.center);
		\draw [style=diredge] (40.center) to (58.center);
		\draw [style=dashed edge] (61.center) to (59.center);
		\draw [style=dashed edge] (59.center) to (62.center);
		\draw [style=dashed edge] (62.center) to (60.center);
		\draw [style=dashed edge] (60.center) to (61.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp_monoidal.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3.25, -0) {$=$};
		\node [style=none] (1) at (-2.25, 2) {};
		\node [style=none] (2) at (-3.75, 2) {};
		\node [style=none] (3) at (-2.25, -2) {};
		\node [style=none] (4) at (-3.75, -2) {};
		\node [style=none] (5) at (-3.75, 0.75) {};
		\node [style=none] (6) at (-2.25, 0.75) {};
		\node [style=none] (7) at (-3.75, -0.75) {};
		\node [style=none] (8) at (-2.25, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (9) at (-3, -0) {$f$};
		\node [style=none] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (0.25, -2) {};
		\node [style=none] (13) at (1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (14) at (1, -0) {$g$};
		\node [style=none] (15) at (1.75, 0.75) {};
		\node [style=none] (16) at (1.75, 2) {};
		\node [style=none] (17) at (1.75, -2) {};
		\node [style=none] (18) at (0.25, -0.75) {};
		\node [style=none] (19) at (-1, -0) {$\otimes$};
		\node [style=none] (20) at (9.25, -2.5) {};
		\node [style=none] (21) at (6.25, -2.5) {};
		\node [style=none] (22) at (7.75, -2.5) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (23) at (5.5, -0) {$f$};
		\node [style=none] (24) at (6.25, 0.75) {};
		\node [style=none] (25) at (4.75, -2.5) {};
		\node [style=none] (26) at (7.75, 0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (27) at (8.5, -0) {$g$};
		\node [style=none] (28) at (9.25, 0.75) {};
		\node [style=none] (29) at (6.25, -0.75) {};
		\node [style=none] (30) at (7.75, 2.5) {};
		\node [style=none] (31) at (4.75, -0.75) {};
		\node [style=none] (32) at (6.25, 2.5) {};
		\node [style=none] (33) at (9.25, -0.75) {};
		\node [style=none] (34) at (9.25, 2.5) {};
		\node [style=none] (35) at (7.75, -0.75) {};
		\node [style=none] (36) at (4.75, 2.5) {};
		\node [style=none] (37) at (4.75, 0.75) {};
		\node [style=none, font=\footnotesize] (38) at (-2.25, -2.5) {$A$};
		\node [style=none, font=\footnotesize] (39) at (-3.75, -2.5) {$A^*$};
		\node [style=none, font=\footnotesize] (40) at (6.25, -3) {$A^*$};
		\node [style=none, font=\footnotesize] (41) at (7.75, -3) {$A$};
		\node [style=none, font=\footnotesize] (42) at (0.25, -2.5) {$B^*$};
		\node [style=none, font=\footnotesize] (43) at (1.75, -2.5) {$B$};
		\node [style=none, font=\footnotesize] (44) at (4.75, -3) {$B^*$};
		\node [style=none, font=\footnotesize] (45) at (9.25, -3) {$B$};
		\node [style=none, font=\footnotesize] (46) at (6.25, 3) {$C^*$};
		\node [style=none, font=\footnotesize] (47) at (7.75, 3) {$C$};
		\node [style=none, font=\footnotesize] (48) at (9.25, 3) {$D$};
		\node [style=none, font=\footnotesize] (49) at (4.75, 3) {$D^*$};
		\node [style=none, font=\footnotesize] (50) at (0.25, 2.5) {$C^*$};
		\node [style=none, font=\footnotesize] (51) at (-3.75, 2.5) {$D^*$};
		\node [style=none, font=\footnotesize] (52) at (-2.25, 2.5) {$D$};
		\node [style=none, font=\footnotesize] (53) at (1.75, 2.5) {$C$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (8.center);
		\draw [style=diredge] (6.center) to (1.center);
		\draw [style=diredge] (2.center) to (5.center);
		\draw [style=diredge] (7.center) to (4.center);
		\draw [style=diredge] (17.center) to (13.center);
		\draw [style=diredge] (15.center) to (16.center);
		\draw [style=diredge] (11.center) to (10.center);
		\draw [style=diredge] (18.center) to (12.center);
		\draw [style=diredge, in=-90, out=90] (22.center) to (29.center);
		\draw [style=diredge, in=-90, out=90] (24.center) to (30.center);
		\draw [style=diredge, in=90, out=-90] (32.center) to (37.center);
		\draw [style=diredge, in=90, out=-90] (31.center) to (21.center);
		\draw [style=diredge] (20.center) to (33.center);
		\draw [style=diredge] (28.center) to (34.center);
		\draw [style=diredge, in=90, out=-90] (36.center) to (26.center);
		\draw [style=diredge, in=90, out=-90] (35.center) to (25.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cp_symm_compact.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 0) {$\sigma_{A,B} :=$};
		\node [style=none] (1) at (-3.75, -1) {};
		\node [style=none] (2) at (-5, -1) {};
		\node [style=none] (3) at (-2.5, -1) {};
		\node [style=none] (4) at (-2.5, 1) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-3.75, 1) {};
		\node [style=none] (7) at (-6.25, 1) {};
		\node [style=none] (8) at (-6.25, -1) {};
		\node [style=none, font=\footnotesize] (9) at (-5, -1.5) {$A^*$};
		\node [style=none, font=\footnotesize] (10) at (-3.75, -1.5) {$A$};
		\node [style=none, font=\footnotesize] (11) at (-6.25, -1.5) {$B^*$};
		\node [style=none, font=\footnotesize] (12) at (-2.5, -1.5) {$B$};
		\node [style=none, font=\footnotesize] (13) at (-6.25, 1.5) {$A^*$};
		\node [style=none, font=\footnotesize] (14) at (-2.5, 1.5) {$A$};
		\node [style=none, font=\footnotesize] (15) at (-3.75, 1.5) {$B$};
		\node [style=none, font=\footnotesize] (16) at (-5, 1.5) {$B^*$};
		\node [style=none] (17) at (4.75, 0.25) {};
		\node [style=none] (18) at (6, 0.25) {};
		\node [style=none] (19) at (1, 0) {$\eta_A :=$};
		\node [style=none] (20) at (2.5, 0.25) {};
		\node [style=none, font=\footnotesize] (21) at (3.75, 0.75) {$A$};
		\node [style=none, font=\footnotesize] (22) at (4.75, 0.75) {$A^*$};
		\node [style=none] (23) at (3.75, 0.25) {};
		\node [style=none, font=\footnotesize] (24) at (2.5, 0.75) {$A^*$};
		\node [style=none, font=\footnotesize] (25) at (6, 0.75) {$A$};
		\node [style=none] (26) at (14.25, -0.25) {};
		\node [style=none, font=\footnotesize] (27) at (14.25, -0.75) {$A^*$};
		\node [style=none] (28) at (9, 0) {$\varepsilon_A :=$};
		\node [style=none] (29) at (10.75, -0.25) {};
		\node [style=none] (30) at (13, -0.25) {};
		\node [style=none, font=\footnotesize] (31) at (12, -0.75) {$A^*$};
		\node [style=none, font=\footnotesize] (32) at (10.75, -0.75) {$A$};
		\node [style=none, font=\footnotesize] (33) at (13, -0.75) {$A$};
		\node [style=none] (34) at (12, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (1.center) to (4.center);
		\draw [style=diredge, in=90, out=-90] (5.center) to (8.center);
		\draw [style=diredge, in=-90, out=90] (3.center) to (6.center);
		\draw [style=diredge, in=90, out=-90] (7.center) to (2.center);
		\draw [style=diredge, in=-90, out=-90, looseness=2.00] (20.center) to (23.center);
		\draw [style=diredge, in=-90, out=-90, looseness=2.00] (17.center) to (18.center);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (29.center) to (34.center);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (30.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_alt_matrix_point.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, 1) {};
		\node [style=white dot] (1) at (2.25, -0.25) {};
		\node [style=none] (2) at (2, 1) {};
		\node [style=none] (3) at (2.5, 1) {};
		\node [style=none] (4) at (1, -0.75) {};
		\node [style=none] (5) at (2.25, -0.75) {};
		\node [style=none] (6) at (0, -0) {$=$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (7) at (-2, -0.75) {$\rho$};
		\node [style=none] (8) at (-1.25, 1) {};
		\node [style=none] (9) at (-1.25, -0) {};
		\node [style=none] (10) at (-1.75, -0) {};
		\node [style=none] (11) at (-1.75, 1) {};
		\node [style=none] (12) at (-2.75, -0) {};
		\node [style=none] (13) at (-2.75, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-75, out=135, looseness=1.50] (1) to (3.center);
		\draw [style=diredge, cross, in=45, out=-105, looseness=1.50] (2.center) to (1);
		\draw [style=diredge] (4.center) to (0.center);
		\draw [in=-90, out=-90, looseness=1.25] (5.center) to (4.center);
		\draw (1) to (5.center);
		\draw [style=diredge] (9.center) to (8.center);
		\draw [style=diredge] (11.center) to (10.center);
		\draw [style=diredge] (12.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_alt_matrix_point_ii.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.75, 0) {$=$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (1) at (-6.5, -0.75) {$\rho$};
		\node [style=none] (2) at (-5.75, 2) {};
		\node [style=none] (3) at (-6.5, 0) {};
		\node [style=none] (4) at (-7.25, 2) {};
		\node [style=black dot] (5) at (-6.5, 1) {};
		\node [style=none] (6) at (-7.25, 2.25) {$B$};
		\node [style=none] (7) at (-5.75, 2.25) {$B$};
		\node [style=none] (8) at (-3.5, 2.5) {};
		\node [style=none] (9) at (-3, 2.5) {};
		\node [style=none] (10) at (-2.5, 2.5) {};
		\node [style=none] (11) at (-1, 2.5) {};
		\node [style=none] (12) at (-0.5, 2.5) {};
		\node [style=none] (13) at (0, 2.5) {};
		\node [style=white dot] (14) at (-1, 1) {};
		\node [style=white dot] (15) at (0, -0.75) {};
		\node [style=none] (16) at (-2.5, 1.25) {};
		\node [style=none] (17) at (0.25, -0.25) {};
		\node [style=none] (18) at (-3.5, 1) {};
		\node [style=none] (19) at (-0.25, -0.25) {};
		\node [style=none] (20) at (-0.75, -0.75) {};
		\node [style=none] (21) at (3, 2.5) {};
		\node [style=none] (22) at (4.5, 2.5) {};
		\node [style=none] (23) at (5, 2.5) {};
		\node [style=none] (24) at (1.25, 0) {$=$};
		\node [style=none] (25) at (2.5, 2.5) {};
		\node [style=none] (26) at (5.5, 2.5) {};
		\node [style=none] (27) at (2, 2.5) {};
		\node [style=white dot] (28) at (5, -0.25) {};
		\node [style=white dot] (29) at (2.5, -0.25) {};
		\node [style=none] (30) at (3.25, 0.75) {};
		\node [style=none] (31) at (3.5, 0) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (33) at (4.25, 0.75) {};
		\node [style=none] (34) at (5, 0.75) {};
		\node [style=none] (35) at (2.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (5);
		\draw [style=diredge, in=150, out=-90] (4.center) to (5);
		\draw [style=diredge, in=-90, out=30, looseness=1.25] (5) to (2.center);
		\draw [style=diredge, in=-150, out=-90, looseness=1.25] (16.center) to (14);
		\draw [style=diredge, in=-75, out=90] (20.center) to (14);
		\draw [style=diredge, in=-90, out=90] (19.center) to (13.center);
		\draw [style=diredge, in=45, out=-90] (17.center) to (15);
		\draw [style=none] (8.center) to (18.center);
		\draw [style=none, in=-90, out=135] (15) to (19.center);
		\draw [style=none, in=-90, out=-90, looseness=2.00] (15) to (20.center);
		\draw [style=diredge, in=-90, out=60] (28) to (26.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.75] (32.center) to (28);
		\draw [style=diredge] (35.center) to (25.center);
		\draw [style=diredge, in=115, out=-90] (27.center) to (29);
		\draw [style=none] (23.center) to (34.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (34.center) to (33.center);
		\draw [style=none, bend right=75] (33.center) to (30.center);
		\draw [style=none, in=-90, out=-90, looseness=1.50] (30.center) to (35.center);
		\draw [style=none, in=-90, out=-90, looseness=1.75] (29) to (31.center);
		\draw [style=none, bend left=90, looseness=5.25] (31.center) to (32.center);
		\draw [style=diredge, in=-90, out=-90] (12.center) to (9.center);
		\draw [style=diredge, cross, in=-90, out=120] (28) to (22.center);
		\draw [style=none, cross, in=90, out=-90, looseness=0.50] (18.center) to (17.center);
		\draw [style=diredge, cross, in=60, out=-90] (21.center) to (29);
		\draw [style=diredge, cross] (14) to (11.center);
		\draw [style=none, cross] (10.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_alt_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.5, -0) {$=$};
		\node [style=square box] (1) at (-10.25, -0.5) {$f$};
		\node [style=gray dot] (2) at (-10.25, 1.5) {};
		\node [style=none] (3) at (-9.5, 2.5) {};
		\node [style=none] (4) at (-11, 2.5) {};
		\node [style=white dot] (5) at (-9, -0) {};
		\node [style=none] (6) at (-11.75, 1.75) {};
		\node [style=none] (7) at (-8.75, 2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (-5.5, -0.25) {$g_*$};
		\node [style=none] (9) at (-2.75, 0.5) {};
		\node [style=none] (10) at (-6.25, 0.5) {};
		\node [style=none] (11) at (-2.75, 1.75) {};
		\node [style=none] (12) at (-6.25, 1.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (13) at (-3, -0.25) {$g$};
		\node [style=none] (14) at (-5, 0.5) {};
		\node [style=none] (15) at (-3.5, 0.5) {};
		\node [style=none] (16) at (-10.25, -1.5) {};
		\node [style=none] (17) at (-9, -1.5) {};
		\node [style=none] (18) at (-11.75, 2.5) {};
		\node [style=none] (19) at (-2.25, 0.5) {};
		\node [style=none] (20) at (-2.25, 1.75) {};
		\node [style=none] (21) at (-5.75, 1.75) {};
		\node [style=none] (22) at (-5.75, 0.5) {};
		\node [style=none] (23) at (0, -0) {$\Rightarrow$};
		\node [style=none] (24) at (4.25, 2) {};
		\node [style=none] (25) at (11, 0.5) {};
		\node [style=none] (26) at (4.25, -2) {};
		\node [style=none] (27) at (2.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (28) at (8, -0.25) {$g_*$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (29) at (10.5, -0.25) {$g$};
		\node [style=white dot] (30) at (3.5, -1) {};
		\node [style=white dot] (31) at (7, 1) {};
		\node [style=white dot] (32) at (11.5, 1) {};
		\node [style=none] (33) at (10, 0.5) {};
		\node [style=none] (34) at (2.75, 2) {};
		\node [style=none] (35) at (8.5, 0.5) {};
		\node [style=none] (36) at (5.5, -0) {$=$};
		\node [style=gray dot] (37) at (3.5, 1) {};
		\node [style=none] (38) at (7.5, 0.5) {};
		\node [style=none] (39) at (10.5, 2.25) {};
		\node [style=square box] (40) at (3.5, -0) {$f$};
		\node [style=none] (41) at (8, 2.25) {};
		\node [style=none] (42) at (10.5, 0.5) {};
		\node [style=none] (43) at (8, 0.5) {};
		\node [style=none] (44) at (6.5, 0.5) {};
		\node [style=none] (45) at (12, 0.5) {};
		\node [style=none] (46) at (6.5, -2) {};
		\node [style=none] (47) at (12, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, in=143, out=-90] (4.center) to (2);
		\draw [style=diredge, in=-90, out=37] (2) to (3.center);
		\draw [style=diredge, in=-90, out=150] (5) to (7.center);
		\draw [style=diredge, in=60, out=-90] (6.center) to (5);
		\draw [style=diredge] (9.center) to (11.center);
		\draw [style=diredge] (12.center) to (10.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (15.center) to (14.center);
		\draw [style=diredge] (16.center) to (1);
		\draw [in=-90, out=-90, looseness=1.25] (17.center) to (16.center);
		\draw (5) to (17.center);
		\draw (18.center) to (6.center);
		\draw [style=diredge] (19.center) to (20.center);
		\draw [style=diredge] (21.center) to (22.center);
		\draw [style=diredge] (40) to (37);
		\draw [style=diredge, bend right] (34.center) to (37);
		\draw [style=diredge, bend right] (37) to (24.center);
		\draw [style=diredge, bend right] (30) to (27.center);
		\draw [style=diredge, bend right] (26.center) to (30);
		\draw [style=diredge] (30) to (40);
		\draw [style=diredge] (42.center) to (39.center);
		\draw [style=diredge, in=-165, out=90] (25.center) to (32);
		\draw [style=diredge] (41.center) to (43.center);
		\draw [style=diredge, in=90, out=-15] (31) to (38.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (33.center) to (35.center);
		\draw [in=90, out=-165] (31) to (44.center);
		\draw [style=diredge, in=-15, out=90] (45.center) to (32);
		\draw [style=diredge] (44.center) to (46.center);
		\draw (47.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_cap.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (0.5, 1.5) {};
		\node [style=white dot] (1) at (-1.25, 1.25) {};
		\node [style=none] (2) at (-1.25, 2.25) {};
		\node [style=none] (3) at (0.5, 2.25) {};
		\node [style=none] (4) at (1, -1.75) {};
		\node [style=none] (5) at (-0.5, -1.75) {};
		\node [style=none] (6) at (-1.75, 0.5) {};
		\node [style=none] (7) at (-2.5, 0.5) {};
		\node [style=none] (8) at (-3.5, 0.25) {};
		\node [style=none] (9) at (-3.5, 2.25) {};
		\node [style=none] (10) at (-2.5, 2.25) {};
		\node [style=none] (11) at (0, 1) {};
		\node [style=none] (12) at (1, 1) {};
		\node [style=none] (13) at (0, 0.25) {};
		\node [style=none] (14) at (1, 0.25) {};
		\node [style=none] (15) at (2, -0) {$=$};
		\node [style=none] (16) at (5.5, 1.25) {};
		\node [style=white dot] (17) at (5.5, 0.5) {};
		\node [style=none] (18) at (6, -0) {};
		\node [style=none] (19) at (6, -0.5) {};
		\node [style=white dot] (20) at (4, 0.5) {};
		\node [style=none] (21) at (2.75, -0.5) {};
		\node [style=none] (22) at (4.5, 1.5) {};
		\node [style=none] (23) at (2.75, 1.5) {};
		\node [style=none] (24) at (3.5, 1.5) {};
		\node [style=none] (25) at (4.5, -0.5) {};
		\node [style=none] (26) at (6.75, -0) {$=$};
		\node [style=white dot] (27) at (12.75, -0) {};
		\node [style=none] (28) at (8.25, -1.5) {};
		\node [style=none] (29) at (9.75, -1.5) {};
		\node [style=none] (30) at (8.25, 1.5) {};
		\node [style=none] (31) at (14.25, 1.75) {};
		\node [style=white dot] (32) at (9, 0.5) {};
		\node [style=none] (33) at (11.25, -0) {$=$};
		\node [style=white dot] (34) at (9, -0.5) {};
		\node [style=white dot] (35) at (14.25, -0) {};
		\node [style=none] (36) at (9.75, 1.5) {};
		\node [style=none] (37) at (12.75, 1.75) {};
		\node [style=none] (38) at (7.5, -1.5) {};
		\node [style=none] (39) at (7.5, 1.5) {};
		\node [style=none] (40) at (10.5, -1.5) {};
		\node [style=none] (41) at (10.5, 1.5) {};
		\node [style=none] (42) at (12.75, -1.25) {};
		\node [style=none] (43) at (15, -1.25) {};
		\node [style=none] (44) at (12, -1.25) {};
		\node [style=none] (45) at (12, 1.75) {};
		\node [style=none] (46) at (14.25, -1.25) {};
		\node [style=none] (47) at (15, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (5.center) to (1);
		\draw [style=diredge, in=-135, out=90] (6.center) to (1);
		\draw [style=diredge] (3.center) to (0);
		\draw (10.center) to (7.center);
		\draw [bend right=90, looseness=1.50] (7.center) to (6.center);
		\draw [style=diredge] (8.center) to (9.center);
		\draw [style=diredge, bend left=90, looseness=1.50] (4.center) to (5.center);
		\draw [in=90, out=-165] (0) to (11.center);
		\draw [in=90, out=-15] (0) to (12.center);
		\draw [in=90, out=-90] (12.center) to (13.center);
		\draw [in=90, out=-90] (11.center) to (14.center);
		\draw [style=diredge, in=90, out=-90] (14.center) to (4.center);
		\draw [in=-90, out=-90] (13.center) to (8.center);
		\draw [style=diredge, in=-90, out=30] (20) to (22.center);
		\draw [style=diredge] (16.center) to (17);
		\draw [style=diredge] (21.center) to (23.center);
		\draw [in=90, out=-15] (17) to (18.center);
		\draw [in=90, out=-90] (18.center) to (19.center);
		\draw [in=-90, out=-90] (19.center) to (21.center);
		\draw [style=diredge, in=150, out=-90] (24.center) to (20);
		\draw [style=diredge, in=0, out=-165, looseness=1.25] (17) to (25.center);
		\draw [style=diredge, in=-90, out=180] (25.center) to (20);
		\draw [style=diredge, bend right] (30.center) to (32);
		\draw [style=diredge, bend right] (32) to (36.center);
		\draw [bend right] (34) to (28.center);
		\draw [style=diredge, bend right] (29.center) to (34);
		\draw [style=diredge] (34) to (32);
		\draw [style=diredge] (35) to (31.center);
		\draw [style=diredge] (37.center) to (27);
		\draw [style=diredge, bend right=60, looseness=1.50] (35) to (27);
		\draw [in=-90, out=-90, looseness=1.50] (40.center) to (29.center);
		\draw (41.center) to (40.center);
		\draw [in=-90, out=-90, looseness=1.50] (28.center) to (38.center);
		\draw [style=diredge] (38.center) to (39.center);
		\draw [in=-90, out=-90, looseness=1.50] (43.center) to (46.center);
		\draw (47.center) to (43.center);
		\draw [in=-90, out=-90, looseness=1.50] (42.center) to (44.center);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [style=diredge] (46.center) to (35);
		\draw (27) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_condition.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=square box] (1) at (-2, -0) {$f$};
		\node [style=gray dot] (2) at (-2, 1) {};
		\node [style=none] (3) at (-1.25, 2) {};
		\node [style=none] (4) at (-2.75, 2) {};
		\node [style=white dot] (5) at (-2, -1) {};
		\node [style=none] (6) at (-1.25, -2) {};
		\node [style=none] (7) at (-2.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (2, -0) {$g_*$};
		\node [style=none] (9) at (4.5, -0.75) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, -1.75) {};
		\node [style=none] (12) at (4.5, -1.75) {};
		\node [style=none] (13) at (5, 0.75) {};
		\node [style=none] (14) at (1.5, 0.75) {};
		\node [style=none] (15) at (5, 2) {};
		\node [style=none] (16) at (1.5, 2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (17) at (4.5, -0) {$g$};
		\node [style=none] (18) at (2.5, 0.75) {};
		\node [style=none] (19) at (4, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, bend right] (4.center) to (2);
		\draw [style=diredge, bend right] (2) to (3.center);
		\draw [style=diredge, bend right] (5) to (7.center);
		\draw [style=diredge, bend right] (6.center) to (5);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (12.center) to (9.center);
		\draw [style=diredge] (13.center) to (15.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (16.center) to (14.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (19.center) to (18.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_conv_form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (1) at (4.5, 0) {$h$};
		\node [style=none] (2) at (0, 0) {$=$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (3) at (2, 0) {$h_*$};
		\node [style=none] (4) at (5, 0.75) {};
		\node [style=none] (5) at (4, 0.75) {};
		\node [style=none] (6) at (-2, 1.75) {};
		\node [style=none] (7) at (4.5, -0.75) {};
		\node [style=square box] (8) at (-2, 0) {$f$};
		\node [style=none] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (-2, -1.75) {};
		\node [style=none] (11) at (2.5, 0.75) {};
		\node [style=gray dot] (12) at (3.25, 2) {};
		\node [style=white dot] (13) at (3.25, -1.75) {};
		\node [style=none] (14) at (3.25, 2.75) {};
		\node [style=none] (15) at (3.25, -2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (8) to (6.center);
		\draw [style=diredge] (10.center) to (8);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (5.center) to (11.center);
		\draw [style=diredge, in=0, out=90] (4.center) to (12);
		\draw [style=diredge, in=90, out=180] (12) to (9.center);
		\draw [style=diredge, in=180, out=-90] (0.center) to (13);
		\draw [style=diredge, in=-90, out=0] (13) to (7.center);
		\draw [style=diredge] (15.center) to (13);
		\draw [style=diredge] (12) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_dagger.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=square box] (1) at (-2, -0) {$f^\dagger$};
		\node [style=white dot] (2) at (-2, 1.25) {};
		\node [style=none] (3) at (-1.25, 2.25) {};
		\node [style=none] (4) at (-2.75, 2.25) {};
		\node [style=gray dot] (5) at (-2, -1.25) {};
		\node [style=none] (6) at (-1.25, -2.25) {};
		\node [style=none] (7) at (-2.75, -2.25) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (8) at (2, -0) {$g^*$};
		\node [style=none] (9) at (5, -0.75) {};
		\node [style=none] (10) at (1.5, -0.75) {};
		\node [style=none] (11) at (1.5, -2.25) {};
		\node [style=none] (12) at (5, -2.25) {};
		\node [style=none] (13) at (4.5, 0.75) {};
		\node [style=none] (14) at (2, 0.75) {};
		\node [style=none] (15) at (4.5, 2.25) {};
		\node [style=none] (16) at (2, 2.25) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (17) at (4.5, -0) {$g^\dagger$};
		\node [style=none] (18) at (4, -0.75) {};
		\node [style=none] (19) at (2.5, -0.75) {};
		\node [style=none] (20) at (11.25, -0.5) {};
		\node [style=none] (21) at (7.75, -2.5) {};
		\node [style=none] (22) at (13.25, -0.5) {};
		\node [style=none] (23) at (13.25, -2.5) {};
		\node [style=none] (24) at (6.25, -0) {$=$};
		\node [style=none] (25) at (12.75, 2.5) {};
		\node [style=none] (26) at (8.25, 2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (27) at (8.25, 0.25) {$g^*$};
		\node [style=none] (28) at (7.75, -0.5) {};
		\node [style=none] (29) at (8.25, 1) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (30) at (12.75, 0.25) {$g^\dagger$};
		\node [style=none] (31) at (12.75, 1) {};
		\node [style=none] (32) at (12.25, -0.5) {};
		\node [style=none] (33) at (8.75, -0.5) {};
		\node [style=none] (34) at (9.75, -0.5) {};
		\node [style=none] (35) at (9.75, 1.75) {};
		\node [style=none] (36) at (11.25, 1.75) {};
		\node [style=none] (37) at (10.25, -1.5) {};
		\node [style=none] (38) at (10.25, 1.5) {};
		\node [style=none] (39) at (7, -1.5) {};
		\node [style=none] (40) at (7, 1.5) {};
		\node [style=none] (41) at (14, 1.5) {};
		\node [style=none] (42) at (10.75, 1.5) {};
		\node [style=none] (43) at (14, -1.5) {};
		\node [style=none] (44) at (10.75, -1.5) {};
		\node [style=none] (45) at (12.25, -2) {$h$};
		\node [style=none] (46) at (9, -2) {$h_*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (2);
		\draw [style=diredge, bend right] (4.center) to (2);
		\draw [style=diredge, bend right] (2) to (3.center);
		\draw [style=diredge, bend right] (5) to (7.center);
		\draw [style=diredge, bend right] (6.center) to (5);
		\draw [style=diredge] (5) to (1);
		\draw [style=diredge] (12.center) to (9.center);
		\draw [style=diredge] (13.center) to (15.center);
		\draw [style=diredge] (10.center) to (11.center);
		\draw [style=diredge] (16.center) to (14.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (19.center) to (18.center);
		\draw [style=diredge] (23.center) to (22.center);
		\draw [style=diredge] (31.center) to (25.center);
		\draw [style=diredge] (28.center) to (21.center);
		\draw [style=diredge] (26.center) to (29.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (20.center) to (32.center);
		\draw [in=-90, out=-90, looseness=1.50] (33.center) to (34.center);
		\draw (34.center) to (35.center);
		\draw [in=90, out=90, looseness=2.00] (35.center) to (36.center);
		\draw (36.center) to (20.center);
		\draw [style=dashed edge] (40.center) to (38.center);
		\draw [style=dashed edge] (38.center) to (37.center);
		\draw [style=dashed edge] (37.center) to (39.center);
		\draw [style=dashed edge] (39.center) to (40.center);
		\draw [style=dashed edge] (42.center) to (41.center);
		\draw [style=dashed edge] (41.center) to (43.center);
		\draw [style=dashed edge] (43.center) to (44.center);
		\draw [style=dashed edge] (44.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_implies_cp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.75, 2.5) {};
		\node [style=none] (2) at (-3.25, 2.5) {};
		\node [style=none] (3) at (-1.75, -2.5) {};
		\node [style=none] (4) at (-3.25, -2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (5) at (2, -0) {$g_*$};
		\node [style=none] (6) at (4.75, -0.75) {};
		\node [style=none] (7) at (1.75, -0.75) {};
		\node [style=none] (8) at (2.5, -2.5) {};
		\node [style=none] (9) at (4, -2.5) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (10) at (4.5, -0) {$g$};
		\node [style=none] (11) at (2.75, 0.75) {};
		\node [style=none] (12) at (3.75, 0.75) {};
		\node [style=none] (13) at (-3.25, 0.75) {};
		\node [style=none] (14) at (-1.75, 0.75) {};
		\node [style=none] (15) at (-3.25, -0.75) {};
		\node [style=none] (16) at (-1.75, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (17) at (-2.5, -0) {$f$};
		\node [style=none] (18) at (2.25, -0.75) {};
		\node [style=none] (19) at (4.25, -0.75) {};
		\node [style=none] (20) at (4, 2.75) {};
		\node [style=none] (21) at (2.5, 2.75) {};
		\node [style=none] (22) at (5, 0.75) {};
		\node [style=none] (23) at (1.5, 0.75) {};
		\node [style=none] (24) at (4.5, 0.75) {};
		\node [style=none] (25) at (2, 0.75) {};
		\node [style=none] (26) at (6.25, -0) {$=$};
		\node [style=none] (27) at (14.25, 1.25) {};
		\node [style=none] (28) at (11, -1.75) {};
		\node [style=none] (29) at (11, 1.25) {};
		\node [style=none] (30) at (14.25, -1.75) {};
		\node [style=none] (31) at (8.25, 2.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (32) at (8.75, -0) {$g_*$};
		\node [style=none] (33) at (8.25, 0.75) {};
		\node [style=none] (34) at (8.5, -2.5) {};
		\node [style=none] (35) at (13, -2.5) {};
		\node [style=none] (36) at (12.75, 0.75) {};
		\node [style=none] (37) at (12.25, 0.75) {};
		\node [style=none] (38) at (13, -0.75) {};
		\node [style=none] (39) at (9.25, 0.75) {};
		\node [style=none] (40) at (8.5, -0.75) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (41) at (12.75, -0) {$g$};
		\node [style=none] (42) at (13.25, 0.75) {};
		\node [style=none] (43) at (8.75, 0.75) {};
		\node [style=none] (44) at (13.25, 2.75) {};
		\node [style=none] (45) at (9.25, -0.75) {};
		\node [style=none] (46) at (12.25, -0.75) {};
		\node [style=none] (47) at (12.25, -1) {};
		\node [style=none] (48) at (11.5, -1) {};
		\node [style=none] (49) at (9.25, -1) {};
		\node [style=none] (50) at (10, -1) {};
		\node [style=none] (51) at (10, 1) {};
		\node [style=none] (52) at (11.5, 1) {};
		\node [style=none] (53) at (7.25, -1.75) {};
		\node [style=none] (54) at (10.5, 1.25) {};
		\node [style=none] (55) at (10.5, -1.75) {};
		\node [style=none] (56) at (7.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (9.center) to (6.center);
		\draw [style=diredge, in=90, out=-90] (7.center) to (8.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (12.center) to (11.center);
		\draw [style=diredge, in=-90, out=90] (3.center) to (16.center);
		\draw [style=diredge, in=-90, out=90] (14.center) to (1.center);
		\draw [style=diredge, in=90, out=-90] (2.center) to (13.center);
		\draw [style=diredge, in=90, out=-90] (15.center) to (4.center);
		\draw [style=diredge, in=-90, out=-90, looseness=1.50] (19.center) to (18.center);
		\draw [style=diredge, in=-90, out=90] (22.center) to (20.center);
		\draw [style=diredge, in=90, out=-90] (21.center) to (23.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (25.center) to (24.center);
		\draw [style=dashed edge] (29.center) to (27.center);
		\draw [style=dashed edge] (27.center) to (30.center);
		\draw [style=dashed edge] (30.center) to (28.center);
		\draw [style=dashed edge] (28.center) to (29.center);
		\draw [style=diredge, in=-90, out=90] (35.center) to (38.center);
		\draw [style=diredge, in=90, out=-90] (40.center) to (34.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (37.center) to (39.center);
		\draw [style=diredge, in=-90, out=90] (42.center) to (44.center);
		\draw [style=diredge, in=90, out=-90] (31.center) to (33.center);
		\draw [style=diredge, in=90, out=90, looseness=1.50] (43.center) to (36.center);
		\draw [in=90, out=-90] (46.center) to (47.center);
		\draw [in=-90, out=-90, looseness=2.00] (47.center) to (48.center);
		\draw (48.center) to (52.center);
		\draw [in=90, out=90, looseness=1.50] (52.center) to (51.center);
		\draw (51.center) to (50.center);
		\draw [in=-90, out=-90, looseness=2.00] (50.center) to (49.center);
		\draw [style=diredge, in=-90, out=90] (49.center) to (45.center);
		\draw [style=dashed edge] (56.center) to (54.center);
		\draw [style=dashed edge] (54.center) to (55.center);
		\draw [style=dashed edge] (55.center) to (53.center);
		\draw [style=dashed edge] (53.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_monoidal.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-0.75, -0) {$f$};
		\node [style=square box] (1) at (0.75, -0) {$g$};
		\node [style=gray dot] (2) at (0.75, -1.25) {};
		\node [style=none] (3) at (0, -3) {};
		\node [style=none] (4) at (-1.5, -3) {};
		\node [style=none] (5) at (1.75, -3) {};
		\node [style=none] (6) at (-2.75, -3) {};
		\node [style=white dot] (7) at (-0.75, -2.25) {};
		\node [style=none] (8) at (2.25, -0) {$=$};
		\node [style=none] (9) at (3.75, 2.5) {};
		\node [style=none] (10) at (12.25, 2.5) {};
		\node [style=none] (11) at (9.75, 0.25) {};
		\node [style=none] (12) at (12.25, -0.5) {};
		\node [style=none] (13) at (7.25, -0.5) {};
		\node [style=none] (14) at (8.75, -0.5) {};
		\node [style=none] (15) at (9.25, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (16) at (6.75, -1.25) {$h_*$};
		\node [style=none] (17) at (6.75, -3) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (18) at (4.25, -1.25) {$i_*$};
		\node [style=none] (19) at (6.25, -0.5) {};
		\node [style=none] (20) at (7.25, 1.5) {};
		\node [style=none] (21) at (6.25, 1.5) {};
		\node [style=none] (22) at (6.25, 0.25) {};
		\node [style=none] (23) at (9.25, -3) {};
		\node [style=none] (24) at (9.75, 1.5) {};
		\node [style=none] (25) at (6.75, -2) {};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (26) at (9.25, -1.25) {$h$};
		\node [style=square box, minimum width=1 cm, minimum height=0.75 cm] (27) at (11.75, -1.25) {$i$};
		\node [style=none] (28) at (9.75, -0.5) {};
		\node [style=none] (29) at (8.75, 1.5) {};
		\node [style=none] (30) at (3.75, -0.5) {};
		\node [style=none] (31) at (11.75, -2.75) {};
		\node [style=none] (32) at (4.25, -2.75) {};
		\node [style=none] (33) at (11.75, -2) {};
		\node [style=none] (34) at (4.25, -2) {};
		\node [style=none] (35) at (4.75, 0.25) {};
		\node [style=none] (36) at (4.75, 1.5) {};
		\node [style=none] (37) at (4.75, 2.5) {};
		\node [style=none] (38) at (4.75, -0.5) {};
		\node [style=none] (39) at (11.25, -0.5) {};
		\node [style=none] (40) at (11.25, 0.25) {};
		\node [style=none] (41) at (11.25, 1.5) {};
		\node [style=none] (42) at (11.25, 2.5) {};
		\node [style=none] (43) at (-9.5, 3.25) {};
		\node [style=none] (44) at (-8.5, -1.25) {};
		\node [style=none] (45) at (-6.25, -3.75) {};
		\node [style=square box] (46) at (-6, -0) {$f$};
		\node [style=none] (47) at (-7.25, 3.75) {};
		\node [style=alt gray dot] (48) at (-6.25, 2.25) {};
		\node [style=none] (49) at (-10.25, 3.75) {};
		\node [style=square box] (50) at (-4.5, -0) {$g$};
		\node [style=none] (51) at (-10.25, -3.25) {};
		\node [style=alt white dot] (52) at (-7.25, 2.25) {};
		\node [style=none] (53) at (-3, -0) {$=$};
		\node [style=none] (54) at (-10.25, 3.25) {};
		\node [style=none] (55) at (-8.5, 1.25) {};
		\node [style=none] (56) at (-9.5, -3.75) {};
		\node [style=none] (57) at (-8.5, -0.5) {};
		\node [style=none] (58) at (-9.5, -3.25) {};
		\node [style=none] (59) at (-9.5, 3.75) {};
		\node [style=gray dot] (60) at (-6.25, -2.25) {};
		\node [style=none] (61) at (-6.25, 3.75) {};
		\node [style=none] (62) at (-10.25, -3.75) {};
		\node [style=none] (63) at (-7.25, -3.75) {};
		\node [style=none] (64) at (-8.5, 0.5) {};
		\node [style=white dot] (65) at (-7.25, -2.25) {};
		\node [style=alt gray dot] (66) at (0.75, 1.25) {};
		\node [style=none] (67) at (-2.75, 3) {};
		\node [style=none] (68) at (1.75, 3) {};
		\node [style=none] (69) at (-1.5, 3) {};
		\node [style=alt white dot] (70) at (-0.75, 2.25) {};
		\node [style=none] (71) at (0, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (3.center) to (7);
		\draw [style=diredge, bend right] (5.center) to (2);
		\draw [style=diredge] (23.center) to (15.center);
		\draw (28.center) to (11.center);
		\draw [style=diredge] (25.center) to (17.center);
		\draw [style=diredge] (22.center) to (19.center);
		\draw [in=90, out=90, looseness=1.50] (29.center) to (20.center);
		\draw [style=diredge] (12.center) to (10.center);
		\draw [style=diredge] (9.center) to (30.center);
		\draw [in=90, out=90, looseness=1.25] (24.center) to (21.center);
		\draw [style=diredge] (20.center) to (13.center);
		\draw (14.center) to (29.center);
		\draw [style=diredge] (31.center) to (33.center);
		\draw [style=diredge] (34.center) to (32.center);
		\draw [in=90, out=-90] (21.center) to (35.center);
		\draw [style=diredge] (35.center) to (38.center);
		\draw [in=-90, out=90] (22.center) to (36.center);
		\draw (36.center) to (37.center);
		\draw [in=-90, out=90, looseness=0.75] (11.center) to (41.center);
		\draw [style=diredge] (41.center) to (42.center);
		\draw [style=diredge] (39.center) to (40.center);
		\draw [in=-90, out=90] (40.center) to (24.center);
		\draw [in=180, out=-90] (43.center) to (55.center);
		\draw [in=180, out=-90] (54.center) to (64.center);
		\draw [style=diredge, in=-135, out=0] (55.center) to (52);
		\draw [style=diredge, in=-132, out=0] (64.center) to (48);
		\draw [style=diredge] (52) to (47.center);
		\draw [style=diredge] (48) to (61.center);
		\draw [style=diredge, in=-60, out=90, looseness=0.75] (46) to (52);
		\draw [style=diredge, in=-60, out=90] (50) to (48);
		\draw [style=diredge] (49.center) to (54.center);
		\draw [style=diredge] (59.center) to (43.center);
		\draw [in=90, out=180] (44.center) to (58.center);
		\draw [in=90, out=180] (57.center) to (51.center);
		\draw [in=0, out=135] (65) to (44.center);
		\draw [in=0, out=132] (60) to (57.center);
		\draw [style=diredge] (63.center) to (65);
		\draw [style=diredge] (45.center) to (60);
		\draw [style=diredge] (51.center) to (62.center);
		\draw [style=diredge] (58.center) to (56.center);
		\draw [style=diredge, in=-90, out=60, looseness=0.75] (65) to (46);
		\draw [style=diredge, in=-90, out=60] (60) to (50);
		\draw [style=diredge, bend right] (7) to (4.center);
		\draw [style=diredge, in=90, out=180] (2) to (6.center);
		\draw [style=diredge] (7) to (0);
		\draw [style=diredge] (2) to (1);
		\draw [style=diredge, bend right] (69.center) to (70);
		\draw [style=diredge, bend right] (66) to (68.center);
		\draw [style=diredge, bend right] (70) to (71.center);
		\draw [style=diredge, in=180, out=-90] (67.center) to (66);
		\draw [style=diredge] (1) to (66);
		\draw [style=diredge] (0) to (70);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/cpstar_symm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=gray dot] (0) at (0.75, -1.25) {};
		\node [style=none] (1) at (0, -3) {};
		\node [style=none] (2) at (-1.5, -3) {};
		\node [style=none] (3) at (1.75, -3) {};
		\node [style=none] (4) at (-2.75, -3) {};
		\node [style=white dot] (5) at (-0.75, -2.25) {};
		\node [style=none] (6) at (2.25, -0) {$=$};
		\node [style=white dot] (7) at (0.75, 1.25) {};
		\node [style=none] (8) at (-2.75, 3) {};
		\node [style=none] (9) at (1.75, 3) {};
		\node [style=none] (10) at (-1.5, 3) {};
		\node [style=gray dot] (11) at (-0.75, 2.25) {};
		\node [style=none] (12) at (0, 3) {};
		\node [style=none] (13) at (0.75, -0.75) {};
		\node [style=none] (14) at (-0.75, -0.75) {};
		\node [style=none] (15) at (0.75, 0.75) {};
		\node [style=none] (16) at (-0.75, 0.75) {};
		\node [style=white dot] (17) at (5, -2.25) {};
		\node [style=none] (18) at (5.75, 3) {};
		\node [style=none] (19) at (4.25, 3) {};
		\node [style=none] (20) at (3, -3) {};
		\node [style=none] (21) at (3, 3) {};
		\node [style=none] (22) at (5.75, -3) {};
		\node [style=white dot] (23) at (5, -1) {};
		\node [style=none] (24) at (8, -0) {$=$};
		\node [style=none] (25) at (7, 3) {};
		\node [style=none] (26) at (4.25, -3) {};
		\node [style=none] (27) at (7, -3) {};
		\node [style=gray dot] (28) at (5, 1) {};
		\node [style=gray dot] (29) at (5, 2.25) {};
		\node [style=white dot] (30) at (11.5, -1.75) {};
		\node [style=white dot] (31) at (10.25, -1.75) {};
		\node [style=none] (32) at (13, 3) {};
		\node [style=none] (33) at (8.75, 3) {};
		\node [style=none] (34) at (10.25, -3) {};
		\node [style=none] (35) at (11.5, -3) {};
		\node [style=gray dot] (36) at (11.5, 1.75) {};
		\node [style=gray dot] (37) at (10.25, 1.75) {};
		\node [style=none] (38) at (11.5, 3) {};
		\node [style=none] (39) at (10.25, 3) {};
		\node [style=none] (40) at (8.75, -3) {};
		\node [style=none] (41) at (13, -3) {};
		\node [style=none] (42) at (21.75, -1.25) {};
		\node [style=none] (43) at (15, 0.5) {};
		\node [style=none] (44) at (15.75, 2.5) {};
		\node [style=none] (45) at (15, -1.25) {};
		\node [style=gray dot] (46) at (16.75, 0.5) {};
		\node [style=gray dot] (47) at (20, 0.5) {};
		\node [style=white dot] (48) at (19.25, -1.25) {};
		\node [style=white dot] (49) at (17.5, -1.25) {};
		\node [style=none] (50) at (19.25, -2.75) {};
		\node [style=none] (51) at (21.75, 0.5) {};
		\node [style=none] (52) at (13.75, -0) {$=$};
		\node [style=none] (53) at (17.5, -2.75) {};
		\node [style=none] (54) at (21, 2.5) {};
		\node [style=none] (55) at (17.5, 1.25) {};
		\node [style=none] (56) at (19.25, 1.25) {};
		\node [style=none] (57) at (15, 2.5) {};
		\node [style=none] (58) at (21.75, 2.5) {};
		\node [style=none] (59) at (15, -2.75) {};
		\node [style=none] (60) at (21.75, -2.75) {};
		\node [style=none] (61) at (17, 1.25) {};
		\node [style=none] (62) at (19.75, 1.25) {};
		\node [style=none] (63) at (14.5, 1.25) {};
		\node [style=none] (64) at (18, 1.25) {};
		\node [style=none] (65) at (18, -2) {};
		\node [style=none] (66) at (14.5, -2) {};
		\node [style=none] (67) at (18.75, -2) {};
		\node [style=none] (68) at (22.25, 1.25) {};
		\node [style=none] (69) at (22.25, -2) {};
		\node [style=none] (70) at (18.75, 1.25) {};
		\node [style=none] (71) at (16.25, -2.5) {$h_*$};
		\node [style=none] (72) at (20.5, -2.5) {$h$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right] (1.center) to (5);
		\draw [style=diredge, bend right] (3.center) to (0);
		\draw [style=diredge, bend right] (5) to (2.center);
		\draw [style=diredge, in=90, out=180] (0) to (4.center);
		\draw [style=diredge, bend right] (10.center) to (11);
		\draw [style=diredge, bend right] (7) to (9.center);
		\draw [style=diredge, bend right] (11) to (12.center);
		\draw [style=diredge, in=180, out=-90] (8.center) to (7);
		\draw [style=diredge] (16.center) to (11);
		\draw [style=diredge] (15.center) to (7);
		\draw [in=-90, out=90] (13.center) to (16.center);
		\draw [in=-90, out=90] (14.center) to (15.center);
		\draw (5) to (14.center);
		\draw (0) to (13.center);
		\draw [style=diredge, bend right] (22.center) to (17);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (27.center) to (28);
		\draw [style=diredge, bend right] (17) to (26.center);
		\draw [style=diredge, in=90, out=-150, looseness=0.75] (28) to (20.center);
		\draw [style=diredge, bend right] (19.center) to (29);
		\draw [style=diredge, in=-90, out=30, looseness=0.75] (23) to (25.center);
		\draw [style=diredge, bend right] (29) to (18.center);
		\draw [style=diredge, in=150, out=-90, looseness=0.75] (21.center) to (23);
		\draw [style=diredge] (28) to (29);
		\draw [style=diredge] (17) to (23);
		\draw [style=diredge, in=90, out=-90] (33.center) to (31);
		\draw [style=diredge] (31) to (34.center);
		\draw [style=diredge] (35.center) to (30);
		\draw [style=diredge, in=-90, out=90] (30) to (32.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (30) to (31);
		\draw [style=diredge] (39.center) to (37);
		\draw [style=diredge, in=90, out=-90] (37) to (40.center);
		\draw [style=diredge, in=-90, out=90] (41.center) to (36);
		\draw [style=diredge] (36) to (38.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (36) to (37);
		\draw [style=diredge, in=120, out=-90, looseness=0.75] (43.center) to (49);
		\draw [style=diredge] (49) to (53.center);
		\draw [style=diredge] (50.center) to (48);
		\draw [in=-90, out=60, looseness=0.75] (48) to (51.center);
		\draw [style=diredge, in=150, out=-90, looseness=1.25] (44.center) to (46);
		\draw [in=90, out=-90] (46) to (45.center);
		\draw [style=diredge, in=-90, out=90] (42.center) to (47);
		\draw [style=diredge, in=-90, out=30] (47) to (54.center);
		\draw (48) to (56.center);
		\draw [in=90, out=90, looseness=1.50] (56.center) to (55.center);
		\draw [style=diredge] (55.center) to (49);
		\draw [style=diredge] (51.center) to (58.center);
		\draw (57.center) to (43.center);
		\draw (60.center) to (42.center);
		\draw [style=diredge] (45.center) to (59.center);
		\draw [style=diredge, in=45, out=-90] (61.center) to (46);
		\draw [in=-90, out=135] (47) to (62.center);
		\draw [in=90, out=90, looseness=1.50] (62.center) to (61.center);
		\draw [style=dashed edge] (63.center) to (64.center);
		\draw [style=dashed edge] (64.center) to (65.center);
		\draw [style=dashed edge] (65.center) to (66.center);
		\draw [style=dashed edge] (66.center) to (63.center);
		\draw [style=dashed edge] (70.center) to (68.center);
		\draw [style=dashed edge] (68.center) to (69.center);
		\draw [style=dashed edge] (69.center) to (67.center);
		\draw [style=dashed edge] (67.center) to (70.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/dualiser.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1) {};
		\node [style=none] (1) at (-2.5, -0.75) {};
		\node [style=none] (2) at (-1.5, -0.75) {};
		\node [style=none] (3) at (-3.75, -0) {$:=$};
		\node [style=white dot] (4) at (-0.75, 0) {};
		\node [style=none] (5) at (-2.5, 1) {};
		\node [style=none] (6) at (-5, -1) {};
		\node [style=white dot] (7) at (-5, 0) {};
		\node [style=white dot] (8) at (9.25, 0) {};
		\node [style=none] (9) at (8.5, 0.75) {};
		\node [style=none] (10) at (7.5, 0.75) {};
		\node [style=none] (11) at (6.25, -0) {$:=$};
		\node [style=white dot] (12) at (5, 0) {};
		\node [style=none] (13) at (5, 1) {};
		\node [style=none] (14) at (10, 0.75) {};
		\node [style=none] (15) at (7.5, -1) {};
		\node [style=none] (16) at (-5, 1) {};
		\node [style=none] (17) at (5, -1) {};
		\node [style=white dot] (18) at (-0.75, 0.75) {};
		\node [style=white dot] (19) at (9.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (0.center) to (4);
		\draw (5.center) to (1.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (2.center) to (4);
		\draw [in=-90, out=-90, looseness=1.25] (1.center) to (2.center);
		\draw [style=diredge] (6.center) to (7);
		\draw [style=diredge, in=-90, out=15, looseness=1.00] (8) to (14.center);
		\draw [style=diredge] (10.center) to (15.center);
		\draw [in=-90, out=165, looseness=1.00] (8) to (9.center);
		\draw [in=90, out=90, looseness=1.25] (9.center) to (10.center);
		\draw [style=diredge] (12) to (13.center);
		\draw [style=diredge] (12) to (17.center);
		\draw [style=diredge] (16.center) to (7);
		\draw [style=diredge] (19) to (8);
		\draw [style=diredge] (4) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fa_axioms.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, 1) {};
		\node [style=white dot] (1) at (2.5, -0.75) {};
		\node [style=white dot] (2) at (-2.5, -0.75) {};
		\node [style=none] (3) at (-7.25, -1.25) {};
		\node [style=none] (4) at (0, -1.25) {};
		\node [style=white dot] (5) at (-2, 0) {};
		\node [style=none] (6) at (1.5, -1.25) {};
		\node [style=white dot] (7) at (2, 0) {};
		\node [style=none] (8) at (0.75, 0) {$=$};
		\node [style=none] (9) at (-11, -1.25) {};
		\node [style=white dot] (10) at (-10.5, -0.5) {};
		\node [style=none] (11) at (-9.25, -1.25) {};
		\node [style=none] (12) at (-1.5, -1.25) {};
		\node [style=none] (13) at (-10, 1) {};
		\node [style=none] (14) at (-0.75, 0) {$=$};
		\node [style=none] (15) at (2, 1) {};
		\node [style=none] (16) at (-6.5, -1.25) {};
		\node [style=white dot] (17) at (-6.5, 0.25) {};
		\node [style=white dot] (18) at (-6, -0.5) {};
		\node [style=none] (19) at (-6.5, 1) {};
		\node [style=none] (20) at (-8.25, 0) {$=$};
		\node [style=white dot] (21) at (-10, 0.25) {};
		\node [style=none] (22) at (-10, -1.25) {};
		\node [style=none] (23) at (-5.5, -1.25) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (9, 1) {};
		\node [style=none] (26) at (6, 1) {};
		\node [style=none] (27) at (5.5, -1.25) {};
		\node [style=none] (28) at (8, 1) {};
		\node [style=none] (29) at (8, -1.25) {};
		\node [style=white dot] (30) at (8.5, 0.25) {};
		\node [style=none] (31) at (5, 1) {};
		\node [style=none] (32) at (7.25, 0) {$=$};
		\node [style=none] (33) at (6.5, -1.25) {};
		\node [style=white dot] (34) at (6, 0.25) {};
		\node [style=none] (35) at (9, -1.25) {};
		\node [style=white dot] (36) at (5.5, -0.5) {};
		\node [style=white dot] (37) at (8.5, -0.5) {};
		\node [style=none] (38) at (11, 1) {};
		\node [style=none] (39) at (12, 1) {};
		\node [style=none] (40) at (9.75, 0) {$=$};
		\node [style=none] (41) at (10.5, -1.25) {};
		\node [style=white dot] (42) at (11.5, -0.5) {};
		\node [style=white dot] (43) at (11, 0.25) {};
		\node [style=none] (44) at (11.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (21) to (13.center);
		\draw [style=diredge, in=-135, out=90, looseness=1.00] (10) to (21);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (22.center) to (10);
		\draw [style=diredge, in=-135, out=90, looseness=1.00] (9.center) to (10);
		\draw [style=diredge, in=-45, out=90, looseness=1.25] (11.center) to (21);
		\draw [style=diredge] (17) to (19.center);
		\draw [style=diredge, in=-30, out=90, looseness=1.00] (18) to (17);
		\draw [style=diredge, in=-124, out=75, looseness=1.00] (16.center) to (18);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (23.center) to (18);
		\draw [style=diredge, in=-150, out=90, looseness=1.25] (3.center) to (17);
		\draw [style=diredge] (5) to (24.center);
		\draw [style=diredge, in=-135, out=90, looseness=1.00] (2) to (5);
		\draw [style=diredge, in=-45, out=90, looseness=1.25] (12.center) to (5);
		\draw [style=diredge] (7) to (15.center);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (1) to (7);
		\draw [style=diredge, in=-135, out=90, looseness=1.25] (6.center) to (7);
		\draw [style=diredge] (4.center) to (0.center);
		\draw [style=diredge] (34) to (26.center);
		\draw [style=diredge] (36) to (34);
		\draw [style=diredge] (27.center) to (36);
		\draw [style=diredge, bend left=15, looseness=1.00] (36) to (31.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (33.center) to (34);
		\draw [style=diredge, in=-90, out=45, looseness=1.00] (30) to (25.center);
		\draw [style=diredge] (37) to (30);
		\draw [style=diredge, in=-135, out=90, looseness=1.00] (29.center) to (37);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (35.center) to (37);
		\draw [style=diredge, in=-90, out=135, looseness=1.00] (30) to (28.center);
		\draw [style=diredge] (43) to (38.center);
		\draw [style=diredge] (42) to (43);
		\draw [style=diredge] (44.center) to (42);
		\draw [style=diredge, bend right=15, looseness=1.00] (42) to (39.center);
		\draw [style=diredge, bend left=15, looseness=1.00] (41.center) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/frobenius_cup_form.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7.25, 0) {$=$};
		\node [style=white dot] (1) at (-6.25, 0) {};
		\node [style=none] (2) at (-5.75, -0.75) {};
		\node [style=none] (3) at (-6.75, -0.75) {};
		\node [style=none] (4) at (-6.25, 0.75) {};
		\node [style=white dot] (5) at (-9.25, 0) {};
		\node [style=none] (6) at (-9.75, 1) {};
		\node [style=white dot] (7) at (-8.5, 0.75) {};
		\node [style=none] (8) at (-9.25, -0.75) {};
		\node [style=none] (9) at (-8, 0) {};
		\node [style=none] (10) at (-8, -0.75) {};
		\node [style=white dot] (11) at (-4, 0.75) {};
		\node [style=none] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (-5.25, 0) {$=$};
		\node [style=white dot] (14) at (-3.25, 0) {};
		\node [style=none] (15) at (-2.75, 1) {};
		\node [style=none] (16) at (-4.5, 0) {};
		\node [style=none] (17) at (-3.25, -0.75) {};
		\node [style=white dot] (18) at (8.5, -0.75) {};
		\node [style=none] (19) at (8, 0) {};
		\node [style=none] (20) at (7.25, 0) {$=$};
		\node [style=none] (21) at (2.75, -1) {};
		\node [style=none] (22) at (3.25, 0.75) {};
		\node [style=none] (23) at (8, 0.75) {};
		\node [style=none] (24) at (9.75, -1) {};
		\node [style=none] (25) at (4.5, 0.75) {};
		\node [style=none] (26) at (9.25, 0.75) {};
		\node [style=none] (27) at (5.75, 0.75) {};
		\node [style=white dot] (28) at (4, -0.75) {};
		\node [style=white dot] (29) at (3.25, 0) {};
		\node [style=none] (30) at (4.5, 0) {};
		\node [style=white dot] (31) at (6.25, 0) {};
		\node [style=none] (32) at (6.25, -0.75) {};
		\node [style=none] (33) at (5.25, 0) {$=$};
		\node [style=white dot] (34) at (9.25, 0) {};
		\node [style=none] (35) at (6.75, 0.75) {};
		\node [style=none] (36) at (0, 0) {or, equivalently};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=45, looseness=1.00] (5) to (7);
		\draw (10.center) to (9.center);
		\draw [style=diredge, in=-30, out=90, looseness=1.00] (9.center) to (7);
		\draw [style=diredge, bend left=15, looseness=1.00] (5) to (6.center);
		\draw [style=diredge] (8.center) to (5);
		\draw [style=diredge, bend right=15, looseness=1.00] (2.center) to (1);
		\draw [style=diredge, bend left=15, looseness=1.00] (3.center) to (1);
		\draw [style=diredge] (1) to (4.center);
		\draw [style=diredge, in=-30, out=135, looseness=1.00] (14) to (11);
		\draw (12.center) to (16.center);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (16.center) to (11);
		\draw [style=diredge, bend right=15, looseness=1.00] (14) to (15.center);
		\draw [style=diredge] (17.center) to (14);
		\draw [style=diredge, in=-45, out=150, looseness=1.00] (28) to (29);
		\draw [style=diredge] (30.center) to (25.center);
		\draw [in=-90, out=30, looseness=1.00] (28.center) to (30.center);
		\draw [style=diredge, bend left=15, looseness=1.00] (21.center) to (29.center);
		\draw [style=diredge] (29.center) to (22.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (31.center) to (35.center);
		\draw [style=diredge, bend left=15, looseness=1.00] (31.center) to (27.center);
		\draw [style=diredge] (32.center) to (31.center);
		\draw [style=diredge, in=-135, out=30, looseness=1.00] (18) to (34);
		\draw [style=diredge] (19.center) to (23.center);
		\draw [in=-90, out=150, looseness=1.00] (18.center) to (19.center);
		\draw [style=diredge, bend right=15, looseness=1.00] (24.center) to (34.center);
		\draw [style=diredge] (34.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/left_right_trace.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (-1.5, -0.5) {};
		\node [style=none] (3) at (-0.75, -1) {};
		\node [style=white dot] (4) at (-1, -0) {};
		\node [style=none] (5) at (1.5, 0.75) {};
		\node [style=none] (6) at (0.75, -1) {};
		\node [style=none] (7) at (1.5, -0.5) {};
		\node [style=white dot] (8) at (1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (4) to (1.center);
		\draw [style=diredge, in=-105, out=0] (2.center) to (4);
		\draw [in=180, out=180, looseness=1.50] (1.center) to (2.center);
		\draw [style=diredge, in=-60, out=90] (3.center) to (4);
		\draw [in=180, out=90] (8) to (5.center);
		\draw [style=diredge, in=-75, out=180] (7.center) to (8);
		\draw [in=0, out=0, looseness=1.50] (5.center) to (7.center);
		\draw [style=diredge, in=-120, out=90] (6.center) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/left_right_trace_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -0) {$=$};
		\node [style=none] (1) at (-4.5, 0.75) {};
		\node [style=none] (2) at (-4.5, -0.5) {};
		\node [style=none] (3) at (-3.75, -1) {};
		\node [style=white dot] (4) at (-4, -0) {};
		\node [style=none] (5) at (9.5, 0.75) {};
		\node [style=none] (6) at (8.75, -1) {};
		\node [style=none] (7) at (9.5, -0.5) {};
		\node [style=white dot] (8) at (9, -0) {};
		\node [style=white dot] (9) at (1, 0.75) {};
		\node [style=none] (10) at (1.75, -1) {};
		\node [style=white dot] (11) at (1, -0.75) {};
		\node [style=white dot] (12) at (1.5, -0) {};
		\node [style=none] (13) at (-1, -1) {};
		\node [style=white dot] (14) at (-1.75, 0.75) {};
		\node [style=white dot] (15) at (-1.25, -0) {};
		\node [style=white dot] (16) at (-2, -1) {};
		\node [style=none] (17) at (-0.25, -0) {$=$};
		\node [style=none] (18) at (2.5, -0) {$=$};
		\node [style=none] (19) at (3.25, -1) {};
		\node [style=white dot] (20) at (4, 0.75) {};
		\node [style=white dot] (21) at (3.5, -0) {};
		\node [style=white dot] (22) at (4, -0.75) {};
		\node [style=none] (23) at (5.25, -0) {$=$};
		\node [style=none] (24) at (6, -1) {};
		\node [style=white dot] (25) at (7, -1) {};
		\node [style=none] (26) at (8, -0) {$=$};
		\node [style=white dot] (27) at (6.25, -0) {};
		\node [style=white dot] (28) at (6.75, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=90] (4) to (1.center);
		\draw [style=diredge, in=-105, out=0] (2.center) to (4);
		\draw [in=180, out=180, looseness=1.50] (1.center) to (2.center);
		\draw [style=diredge, in=-60, out=90] (3.center) to (4);
		\draw [in=180, out=90] (8) to (5.center);
		\draw [style=diredge, in=-75, out=180] (7.center) to (8);
		\draw [in=0, out=0, looseness=1.50] (5.center) to (7.center);
		\draw [style=diredge, in=-120, out=90] (6.center) to (8);
		\draw [style=diredge, in=-30, out=90] (12) to (9);
		\draw [style=diredge, in=-105, out=30] (11) to (12);
		\draw [style=diredge, in=-150, out=150, looseness=1.25] (11) to (9);
		\draw [style=diredge, in=-60, out=90] (10.center) to (12);
		\draw [style=diredge, in=-30, out=90] (15) to (14);
		\draw [style=diredge, in=-105, out=120, looseness=1.75] (16) to (15);
		\draw [style=diredge, in=-150, out=30] (16) to (14);
		\draw [style=diredge, in=-60, out=90] (13.center) to (15);
		\draw [style=diredge, in=-150, out=90] (21) to (20);
		\draw [style=diredge, in=-75, out=150] (22) to (21);
		\draw [style=diredge, in=-30, out=30, looseness=1.25] (22) to (20);
		\draw [style=diredge, in=-120, out=90] (19.center) to (21);
		\draw [style=diredge, in=-150, out=90] (27) to (28);
		\draw [style=diredge, in=-75, out=60, looseness=1.75] (25) to (27);
		\draw [style=diredge, in=-30, out=150] (25) to (28);
		\draw [style=diredge, in=-120, out=90] (24.center) to (27);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm_alt.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (1, -1.25) {};
		\node [style=none] (1) at (1, 1.25) {};
		\node [style=none] (2) at (-1.5, 1.5) {};
		\node [style=none] (3) at (-1.5, -1.5) {};
		\node [style=none] (4) at (0, -0) {$=$};
		\node [style=white dot] (5) at (-1.5, 0.75) {};
		\node [style=white dot] (6) at (-1.5, -0.75) {};
		\node [style=white norm] (7) at (-2, -0) {};
		\node [style=white norm] (8) at (-1, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0.center) to (1.center);
		\draw [style=diredge] (5) to (2.center);
		\draw [style=diredge] (3.center) to (6);
		\draw [style=diredge, in=-90, out=30] (6) to (8);
		\draw [style=diredge, in=-30, out=90] (8) to (5);
		\draw [style=diredge, in=90, out=-150] (5) to (7);
		\draw [style=diredge, in=150, out=-90] (7) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm_alt_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.75) {};
		\node [style=none] (1) at (-1.5, -1.75) {};
		\node [style=none] (2) at (0, -0) {$=$};
		\node [style=white dot] (3) at (-1.5, 1) {};
		\node [style=white dot] (4) at (-1.5, -1) {};
		\node [style=white norm] (5) at (-2, -0) {};
		\node [style=white norm] (6) at (-1, -0) {};
		\node [style=white dot] (7) at (1.25, 1.25) {};
		\node [style=none] (8) at (1.25, -2) {};
		\node [style=white dot] (9) at (1.25, -0) {};
		\node [style=none] (10) at (1.25, 2) {};
		\node [style=white norm] (11) at (1.25, -1.25) {};
		\node [style=white norm] (12) at (1.25, -0.75) {};
		\node [style=none] (13) at (4.5, -2) {};
		\node [style=white dot] (14) at (4.25, 1) {};
		\node [style=none] (15) at (4.75, 2) {};
		\node [style=white norm] (16) at (4.5, -0.75) {};
		\node [style=white norm] (17) at (4.5, -1.25) {};
		\node [style=white dot] (18) at (4.25, -0) {};
		\node [style=none] (19) at (2.5, -0) {$=$};
		\node [style=none] (20) at (5.75, -0) {$=$};
		\node [style=white dot] (21) at (8, -0) {};
		\node [style=white norm] (22) at (8, -0.75) {};
		\node [style=none] (23) at (8.75, 2) {};
		\node [style=none] (24) at (8, -2) {};
		\node [style=white norm] (25) at (8, -1.25) {};
		\node [style=none] (26) at (6.75, 0.5) {};
		\node [style=white dot] (27) at (7.25, 1) {};
		\node [style=none] (28) at (6.75, 1.75) {};
		\node [style=none] (29) at (9.5, -0) {$=$};
		\node [style=none] (30) at (10.5, 1.75) {};
		\node [style=white norm] (31) at (11.25, -0.25) {};
		\node [style=none] (32) at (10.5, 0.5) {};
		\node [style=white norm] (33) at (11.25, 0.25) {};
		\node [style=none] (34) at (12.5, 2) {};
		\node [style=white dot] (35) at (11.75, -1) {};
		\node [style=none] (36) at (11.75, -2) {};
		\node [style=white dot] (37) at (11, 1) {};
		\node [style=none] (38) at (16.75, -0) {$=$};
		\node [style=white dot] (39) at (17.5, 0.5) {};
		\node [style=white dot] (40) at (18, -0.75) {};
		\node [style=none] (41) at (18.75, 1.75) {};
		\node [style=none] (42) at (18, -1.75) {};
		\node [style=none] (43) at (19.25, -0) {$=$};
		\node [style=none] (44) at (20.25, -1.25) {};
		\node [style=none] (45) at (20.25, 1.25) {};
		\node [style=none] (46) at (3.75, 1.5) {};
		\node [style=none] (47) at (3.75, -0.5) {};
		\node [style=none] (48) at (13.25, -0) {$=$};
		\node [style=white norm] (49) at (14.25, 0.5) {};
		\node [style=none] (50) at (16.25, 2) {};
		\node [style=white dot] (51) at (15.25, -1) {};
		\node [style=none] (52) at (15.25, -2) {};
		\node [style=none] (53) at (15, 2) {};
		\node [style=white dot] (54) at (14.5, 1.25) {};
		\node [style=none] (55) at (15, 0.75) {};
		\node [style=white norm] (56) at (14.25, -0) {};
		\node [style=none] (57) at (13.25, 0.75) {\small $(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (0.center);
		\draw [style=diredge] (1.center) to (4);
		\draw [style=diredge, in=-90, out=30] (4) to (6);
		\draw [style=diredge, in=-30, out=90] (6) to (3);
		\draw [style=diredge, in=90, out=-150] (3) to (5);
		\draw [style=diredge, in=150, out=-90] (5) to (4);
		\draw [style=diredge] (7) to (10.center);
		\draw [style=diredge] (8.center) to (11);
		\draw (11) to (12);
		\draw [style=diredge] (12) to (9);
		\draw [style=diredge, bend right=45, looseness=1.25] (9) to (7);
		\draw [style=diredge, bend right=45, looseness=1.25] (7) to (9);
		\draw [style=diredge] (14) to (15.center);
		\draw [style=diredge] (13.center) to (17);
		\draw (17) to (16);
		\draw [style=diredge, in=-72, out=90] (16) to (18);
		\draw [style=diredge] (18) to (14);
		\draw [style=diredge, bend right=15] (21) to (23.center);
		\draw [style=diredge] (24.center) to (25);
		\draw (25) to (22);
		\draw [style=diredge] (22) to (21);
		\draw [in=0, out=90] (27) to (28.center);
		\draw [style=diredge, in=-105, out=0] (26.center) to (27);
		\draw [in=180, out=180, looseness=1.50] (28.center) to (26.center);
		\draw [style=diredge, in=-45, out=135] (21) to (27);
		\draw [style=diredge, in=-90, out=45, looseness=0.75] (35) to (34.center);
		\draw (31) to (33);
		\draw [in=0, out=90] (37) to (30.center);
		\draw [style=diredge, in=-105, out=0] (32.center) to (37);
		\draw [in=180, out=180, looseness=1.50] (30.center) to (32.center);
		\draw [style=diredge, in=-90, out=135] (35) to (31);
		\draw [style=diredge, in=-60, out=90] (33) to (37);
		\draw [style=diredge] (36.center) to (35);
		\draw [style=diredge, in=-90, out=45, looseness=0.75] (40) to (41.center);
		\draw [style=diredge] (42.center) to (40);
		\draw [style=diredge, in=-90, out=142] (40) to (39);
		\draw [style=diredge] (44.center) to (45.center);
		\draw [in=0, out=120] (14) to (46.center);
		\draw [in=180, out=180] (46.center) to (47.center);
		\draw [style=diredge, in=-120, out=0] (47.center) to (18);
		\draw [style=diredge, in=-90, out=45, looseness=0.75] (51) to (50.center);
		\draw (56) to (49);
		\draw [in=180, out=90] (54) to (53.center);
		\draw [style=diredge, in=-75, out=180] (55.center) to (54);
		\draw [in=0, out=0, looseness=1.50] (53.center) to (55.center);
		\draw [style=diredge, in=-90, out=135] (51) to (56);
		\draw [style=diredge, in=-120, out=90] (49) to (54);
		\draw [style=diredge] (52.center) to (51);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/norm_symmetric_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-6.75, 1) {};
		\node [style=white norm] (1) at (-7, 0.25) {};
		\node [style=white norm] (2) at (-7, -0.25) {};
		\node [style=none] (3) at (-6.25, 0.5) {};
		\node [style=none] (4) at (-6.25, 1.75) {};
		\node [style=none] (5) at (-8.25, -0.25) {$=$};
		\node [style=white dot] (6) at (-9.75, 1) {};
		\node [style=white dot] (7) at (-9.75, 0.25) {};
		\node [style=none] (8) at (-10.5, -1) {};
		\node [style=none] (9) at (-9, -1) {};
		\node [style=white dot] (10) at (-7, -1) {};
		\node [style=none] (11) at (-7.75, -2.25) {};
		\node [style=none] (12) at (-6.25, -2.25) {};
		\node [style=none] (13) at (-3.25, -2) {};
		\node [style=none] (14) at (-3, 1.75) {};
		\node [style=none] (15) at (-4.5, -2) {};
		\node [style=none] (16) at (-3, 0.5) {};
		\node [style=none] (17) at (-5.5, -0.25) {$=$};
		\node [style=white dot] (18) at (-3.5, 1) {};
		\node [style=white dot] (19) at (-4, 0) {};
		\node [style=white norm] (20) at (-4.5, -0.75) {};
		\node [style=white norm] (21) at (-4.5, -1.25) {};
		\node [style=none] (22) at (0.75, -1) {};
		\node [style=none] (23) at (-0.75, -2) {};
		\node [style=none] (24) at (-2.5, -0.25) {$=$};
		\node [style=white norm] (25) at (-1.5, -0.75) {};
		\node [style=white norm] (26) at (-1.5, -1.25) {};
		\node [style=none] (27) at (0, 2) {};
		\node [style=white dot] (28) at (0, 0) {};
		\node [style=white dot] (29) at (-0.5, 1) {};
		\node [style=none] (30) at (-1.5, -2) {};
		\node [style=white dot] (31) at (2.75, 1.25) {};
		\node [style=none] (32) at (3.25, -2.25) {};
		\node [style=white norm] (33) at (2.25, -1.5) {};
		\node [style=white dot] (34) at (3.25, 0.25) {};
		\node [style=none] (35) at (1.75, -0.25) {$=$};
		\node [style=none] (36) at (3.25, 2) {};
		\node [style=none] (37) at (2.25, -2.25) {};
		\node [style=white norm] (38) at (2.25, -1) {};
		\node [style=none] (39) at (3.75, -0.5) {};
		\node [style=none] (40) at (7.5, 0.5) {};
		\node [style=none] (41) at (7.25, -2.25) {};
		\node [style=none] (42) at (4.75, -0.25) {$=$};
		\node [style=none] (43) at (7.5, 1.75) {};
		\node [style=white norm] (44) at (6, -1.25) {};
		\node [style=white norm] (45) at (6, -1.75) {};
		\node [style=white dot] (46) at (6.5, 0.25) {};
		\node [style=none] (47) at (8.25, -0.25) {$=$};
		\node [style=white dot] (48) at (7, 1) {};
		\node [style=none] (49) at (6, -2.25) {};
		\node [style=none] (50) at (11, -0.25) {$=$};
		\node [style=none] (51) at (10, -2.25) {};
		\node [style=none] (52) at (10.25, 2) {};
		\node [style=none] (53) at (9, -2.25) {};
		\node [style=none] (54) at (10.25, 0.75) {};
		\node [style=white dot] (55) at (9.75, 1.25) {};
		\node [style=white dot] (56) at (9.5, -0.75) {};
		\node [style=white norm] (57) at (9.5, 0.5) {};
		\node [style=white norm] (58) at (9.5, 0) {};
		\node [style=white dot] (59) at (12.5, 0.25) {};
		\node [style=none] (60) at (12, -1.5) {};
		\node [style=none] (61) at (13, -1.5) {};
		\node [style=white dot] (62) at (12.5, 1) {};
		\node [style=none] (63) at (1.75, 0.5) {\small $(*)$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=180, out=90] (0) to (4.center);
		\draw [style=diredge, in=-117, out=90] (1) to (0);
		\draw (2) to (1);
		\draw [style=diredge, in=-75, out=180] (3.center) to (0);
		\draw [in=0, out=0, looseness=1.50] (4.center) to (3.center);
		\draw [style=diredge] (7) to (6);
		\draw [style=diredge, bend right] (9.center) to (7);
		\draw [style=diredge, bend left] (8.center) to (7);
		\draw [style=diredge, bend right] (12.center) to (10);
		\draw [style=diredge, bend left] (11.center) to (10);
		\draw [style=diredge] (10) to (2);
		\draw [style=diredge, in=180, out=90] (18) to (14.center);
		\draw (21) to (20);
		\draw [style=diredge, in=-75, out=180] (16.center) to (18);
		\draw [in=0, out=0, looseness=1.50] (14.center) to (16.center);
		\draw [style=diredge, in=-45, out=90] (13.center) to (19);
		\draw [style=diredge, in=-135, out=90] (19) to (18);
		\draw [style=diredge, in=-150, out=90] (20) to (19);
		\draw [style=diredge] (15.center) to (21);
		\draw [style=diredge, in=180, out=90] (29) to (27.center);
		\draw (26) to (25);
		\draw [in=0, out=0, looseness=0.75] (27.center) to (22.center);
		\draw [style=diredge] (30.center) to (26);
		\draw [style=diredge, in=-75, out=180] (22.center) to (28);
		\draw [style=diredge, in=-45, out=90] (28) to (29);
		\draw [style=diredge, in=-135, out=90, looseness=0.75] (25) to (29);
		\draw [style=diredge, in=-150, out=90, looseness=0.75] (23.center) to (28);
		\draw [style=diredge, in=180, out=90, looseness=1.25] (31) to (36.center);
		\draw (33) to (38);
		\draw [in=0, out=0, looseness=0.75] (36.center) to (39.center);
		\draw [style=diredge] (37.center) to (33);
		\draw [style=diredge, in=-75, out=180] (39.center) to (34);
		\draw [style=diredge, in=-45, out=90] (34) to (31);
		\draw [style=diredge, in=-153, out=90] (38) to (34);
		\draw [style=diredge, in=-135, out=60, looseness=0.75] (32.center) to (31);
		\draw [style=diredge, in=180, out=90] (48) to (43.center);
		\draw (45) to (44);
		\draw [style=diredge, in=-75, out=180] (40.center) to (48);
		\draw [in=0, out=0, looseness=1.50] (43.center) to (40.center);
		\draw [style=diredge, in=-150, out=75, looseness=1.25] (41.center) to (46);
		\draw [style=diredge, in=-135, out=90] (46) to (48);
		\draw [style=diredge, in=-45, out=90, looseness=1.25] (44) to (46);
		\draw [style=diredge] (49.center) to (45);
		\draw [style=diredge, in=180, out=90] (55) to (52.center);
		\draw [style=diredge, in=-117, out=90] (57) to (55);
		\draw (58) to (57);
		\draw [style=diredge, in=-75, out=180] (54.center) to (55);
		\draw [in=0, out=0, looseness=1.50] (52.center) to (54.center);
		\draw [style=diredge, in=-150, out=60, looseness=1.50] (51.center) to (56);
		\draw [style=diredge, in=-30, out=120, looseness=1.50] (53.center) to (56);
		\draw [style=diredge] (56) to (58);
		\draw [style=diredge, in=-150, out=60, looseness=1.50] (61.center) to (59);
		\draw [style=diredge, in=-30, out=120, looseness=1.50] (60.center) to (59);
		\draw [style=diredge] (59) to (62);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normalisable.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 1.25) {};
		\node [style=square box] (1) at (-2, 0) {$z$};
		\node [style=square box] (2) at (-2, -1.25) {$z$};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (-1, 2) {};
		\node [style=white dot] (5) at (1.25, 1) {};
		\node [style=none] (6) at (1.25, -1.25) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (-2, -2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=180, out=90, looseness=1.00] (0) to (4.center);
		\draw [style=diredge, in=-117, out=90, looseness=1.00] (1) to (0);
		\draw (2) to (1);
		\draw [style=diredge, in=-75, out=180, looseness=1.00] (3.center) to (0);
		\draw [in=0, out=0, looseness=1.50] (4.center) to (3.center);
		\draw [style=diredge] (6.center) to (5);
		\draw [style=diredge] (8.center) to (2);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/normalisable_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-5.25, 1) {};
		\node [style=square box] (1) at (-5.75, 0) {$z^2$};
		\node [style=none] (2) at (-4.75, 0.5) {};
		\node [style=none] (3) at (-4.75, 1.75) {};
		\node [style=white dot] (4) at (7, 1.75) {};
		\node [style=none] (5) at (-3.5, 0) {$=\;\;\frac{1}{n}$};
		\node [style=square box] (6) at (-5.75, -1.5) {$e_{ij}$};
		\node [style=square box] (7) at (-1.5, -1.5) {$e_{ij}$};
		\node [style=none] (8) at (1.25, 0) {$=\;\;\frac{1}{n}\sum_k$};
		\node [style=white dot] (9) at (-1.5, 1.75) {};
		\node [style=white dot] (10) at (-1.5, 0) {};
		\node [style=white dot] (11) at (4, 1.75) {};
		\node [style=square box] (12) at (3, -1.5) {$e_{ik}$};
		\node [style=square box] (13) at (5, -1.5) {$e_{kj}$};
		\node [style=white dot] (14) at (4, 0) {};
		\node [style=none] (15) at (5.75, 0) {$=$};
		\node [style=square box] (16) at (7, -1.5) {$e_{ij}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=180, out=90, looseness=1.00] (0) to (3.center);
		\draw [style=diredge, in=-117, out=90, looseness=1.00] (1) to (0);
		\draw [style=diredge, in=-75, out=180, looseness=1.00] (2.center) to (0);
		\draw [in=0, out=0, looseness=1.50] (3.center) to (2.center);
		\draw [style=diredge] (7) to (10);
		\draw [style=diredge, bend right=90, looseness=1.25] (10) to (9);
		\draw [style=diredge, bend left=90, looseness=1.25] (10) to (9);
		\draw [style=diredge] (14) to (11);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (12) to (14);
		\draw [style=diredge, in=-30, out=90, looseness=1.00] (13) to (14);
		\draw [style=diredge] (16) to (4);
		\draw [style=diredge] (6) to (1);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pants_alg.tikz <==
\begin{tikzpicture}[dotpic,scale=0.5]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.25, -1.25) {};
		\node [style=none] (1) at (-5.75, -1.25) {};
		\node [style=none] (2) at (-2.75, 1.25) {};
		\node [style=none] (3) at (-4.25, 1.25) {};
		\node [style=none] (4) at (3.75, 0.25) {};
		\node [style=none] (5) at (5.25, 0.25) {};
		\node [style=none] (6) at (-4.25, -1.25) {};
		\node [style=none] (7) at (-2.75, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (0.center) to (2.center);
		\draw [style=diredge, in=90, out=-90] (3.center) to (1.center);
		\draw [style=diredge, in=-90, out=-90, looseness=2.00] (4.center) to (5.center);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (6.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pants_norm.tikz <==
\begin{tikzpicture}[dotpic, scale=0.75]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0.5, -0.25) {};
		\node [style=none] (1) at (-4, 0) {};
		\node [style=none] (2) at (-1, 2.25) {};
		\node [style=none] (3) at (-2.5, 2.25) {};
		\node [style=none] (4) at (5, 0.5) {};
		\node [style=none] (5) at (-2.5, -0.25) {};
		\node [style=none] (6) at (6.5, 0.5) {};
		\node [style=none] (7) at (-1, -0.25) {};
		\node [style=none] (8) at (-1, -3.25) {};
		\node [style=none] (9) at (0.5, -3.25) {};
		\node [style=none] (10) at (-5, 2.25) {};
		\node [style=none] (11) at (-6, 2.25) {};
		\node [style=none] (12) at (-5, 0) {};
		\node [style=none] (13) at (-6, -0.25) {};
		\node [style=square box] (14) at (1.75, -1) {$z$};
		\node [style=square box] (15) at (1.75, -2.75) {$z$};
		\node [style=none] (16) at (5, -1.5) {};
		\node [style=none] (17) at (6.5, -1.5) {};
		\node [style=none] (18) at (3.5, -0) {$=$};
		\node [style=none] (19) at (8.25, -0.5) {};
		\node [style=none] (20) at (9, -1.25) {};
		\node [style=none] (21) at (8.25, -2) {};
		\node [style=none] (22) at (7.5, -1.25) {};
		\node [style=square box] (23) at (8.25, 0.5) {$z$};
		\node [style=square box] (24) at (8.25, 2.25) {$z$};
		\node [style=none] (25) at (11.75, -1.5) {};
		\node [style=none] (26) at (13.25, -1.5) {};
		\node [style=none] (27) at (11.75, 0.5) {};
		\node [style=none] (28) at (13.25, 0.5) {};
		\node [style=none] (29) at (10.25, -0) {$=$};
		\node [style=none] (30) at (-3.5, 3) {};
		\node [style=none] (31) at (-3.5, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-90, out=90, looseness=1.00] (0.center) to (2.center);
		\draw [in=90, out=-90, looseness=1.00] (3.center) to (1.center);
		\draw [in=90, out=90, looseness=2.00] (5.center) to (7.center);
		\draw [in=90, out=90, looseness=2.00] (6.center) to (4.center);
		\draw [style=diredge] (9.center) to (0.center);
		\draw [style=diredge] (7.center) to (8.center);
		\draw [in=-90, out=-90, looseness=1.50] (1.center) to (12.center);
		\draw (12.center) to (10.center);
		\draw (11.center) to (13.center);
		\draw [in=-90, out=-90, looseness=1.25] (13.center) to (5.center);
		\draw (17.center) to (6.center);
		\draw [style=diredge] (4.center) to (16.center);
		\draw [in=90, out=0, looseness=1.00] (19.center) to (20.center);
		\draw [in=0, out=-90, looseness=1.00] (20.center) to (21.center);
		\draw [in=-90, out=180, looseness=1.00] (21.center) to (22.center);
		\draw [style=diredge, in=180, out=90, looseness=1.00] (22.center) to (19.center);
		\draw [in=90, out=90, looseness=2.00] (28.center) to (27.center);
		\draw (26.center) to (28.center);
		\draw [style=diredge] (27.center) to (25.center);
		\draw [style=diredge, in=0, out=90, looseness=1.00] (2.center) to (31.center);
		\draw [style=diredge, in=180, out=75, looseness=1.00] (10.center) to (30.center);
		\draw [in=105, out=0, looseness=1.00] (30.center) to (3.center);
		\draw [in=90, out=180, looseness=1.00] (31.center) to (11.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/pos_dim.tikz <==
\begin{tikzpicture}[dotpic, font=\scriptsize]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 2.25) {};
		\node [style=none] (1) at (-3, 0) {};
		\node [style=none] (2) at (0, 1.75) {};
		\node [style=none] (3) at (0.75, 1) {};
		\node [style=none] (4) at (0, 0.25) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=square box] (6) at (-1.75, 0.5) {$z$};
		\node [style=square box] (7) at (-1.75, 1.75) {$z$};
		\node [style=none] (8) at (2, 1) {$=$};
		\node [style=none] (9) at (3.5, 2.25) {};
		\node [style=none] (10) at (3.5, 0) {};
		\node [style=none] (11) at (0.75, 0.25) {$X$};
		\node [style=none] (12) at (4, 0.25) {$X$};
		\node [style=none] (13) at (-3.5, 0.25) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1.center) to (0.center);
		\draw [in=90, out=0] (2.center) to (3.center);
		\draw [in=0, out=-90] (3.center) to (4.center);
		\draw [in=-90, out=180] (4.center) to (5.center);
		\draw [style=diredge, in=180, out=90] (5.center) to (2.center);
		\draw [style=diredge] (10.center) to (9.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/positive_abstract.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-7, 1.75) {};
		\node [style=square box] (1) at (-7, -1.5) {$a$};
		\node [style=none] (2) at (-3, 0) {$=$};
		\node [style=none] (3) at (-1, 1.75) {};
		\node [style=square box] (4) at (0, -1.5) {$b$};
		\node [style=white dot] (5) at (-1, 1) {};
		\node [style=none] (6) at (1.25, 0) {$=$};
		\node [style=square box] (7) at (3.75, -1.5) {$b$};
		\node [style=none] (8) at (3, 1.75) {};
		\node [style=white dot] (9) at (3, 0) {};
		\node [style=square box] (10) at (2.25, -1.5) {$b_*$};
		\node [style=white dot] (11) at (-4.5, 0) {};
		\node [style=square box] (12) at (-5.25, -1.5) {$b^\star$};
		\node [style=square box] (13) at (-3.75, -1.5) {$b$};
		\node [style=none] (14) at (-6, 0) {$=$};
		\node [style=none] (15) at (-4.5, 1.75) {};
		\node [style=white dot] (16) at (-1.75, 0) {};
		\node [style=square box] (17) at (-1.75, -1.5) {$b_*$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0.center);
		\draw [style=diredge, in=-30, out=90, looseness=0.75] (4) to (5);
		\draw [style=diredge] (5) to (3.center);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (7) to (9);
		\draw [style=diredge, in=90, out=-135, looseness=1.00] (9) to (10);
		\draw [style=diredge] (9) to (8.center);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (13) to (11);
		\draw [style=diredge, in=-135, out=90, looseness=1.00] (12) to (11);
		\draw [style=diredge] (11) to (15.center);
		\draw [style=diredge, in=-150, out=90, looseness=1.00] (16) to (5);
		\draw [style=diredge] (16) to (17);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/positive_abstract_2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-6.5, -1.25) {$a$};
		\node [style=none] (1) at (-5, 0) {$=$};
		\node [style=square box] (2) at (-2.5, -1.25) {$b$};
		\node [style=white dot] (3) at (-3.25, 0) {};
		\node [style=square box] (4) at (-4, -1.25) {$b_*$};
		\node [style=white dot] (5) at (-6.5, 0.25) {};
		\node [style=none] (6) at (-7.25, 1.75) {};
		\node [style=none] (7) at (-5.75, 1.75) {};
		\node [style=none] (8) at (-4, 1.75) {};
		\node [style=none] (9) at (-2.5, 1.75) {};
		\node [style=white dot] (10) at (-3.25, 0.75) {};
		\node [style=none] (11) at (-0.75, 1.75) {};
		\node [style=none] (12) at (0.75, 1.75) {};
		\node [style=white dot] (13) at (-0.75, 0) {};
		\node [style=white dot] (14) at (0.75, 0) {};
		\node [style=none] (15) at (-1.75, 0) {$=$};
		\node [style=square box] (16) at (-0.75, -1.25) {$b_*$};
		\node [style=square box] (17) at (0.75, -1.25) {$b$};
		\node [style=none] (18) at (4.25, 1.75) {};
		\node [style=none] (19) at (2.75, 1.75) {};
		\node [style=none] (20) at (1.75, 0) {$=$};
		\node [style=square box] (21) at (4.25, -1.25) {$c$};
		\node [style=square box] (22) at (2.75, -1.25) {$c_*$};
		\node [style=none] (23) at (3, -0.75) {};
		\node [style=none] (24) at (4, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (2) to (3);
		\draw [style=diredge, in=90, out=-135, looseness=1.00] (3) to (4);
		\draw [style=diredge, in=135, out=-90, looseness=1.00] (6.center) to (5);
		\draw [style=diredge, in=-90, out=45, looseness=1.00] (5) to (7.center);
		\draw [style=diredge] (0) to (5);
		\draw [style=diredge] (3) to (10);
		\draw [style=diredge, in=150, out=-90, looseness=1.00] (8.center) to (10);
		\draw [style=diredge, in=-90, out=30, looseness=1.00] (10) to (9.center);
		\draw [style=diredge, bend right=45, looseness=1.25] (14) to (13);
		\draw [style=diredge] (11.center) to (13);
		\draw [style=diredge] (17) to (14);
		\draw [style=diredge] (14) to (12.center);
		\draw [style=diredge] (13) to (16);
		\draw [style=diredge] (19.center) to (22);
		\draw [style=diredge] (21) to (18.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (24.center) to (23.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/positive_elem.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.75, 1.75) {};
		\node [style=square box] (1) at (-5.75, -1.5) {$a$};
		\node [style=square box] (2) at (-2.5, -1.5) {$b$};
		\node [style=none] (3) at (-3.25, 1.75) {};
		\node [style=white dot] (4) at (-3.25, 0) {};
		\node [style=square box] (5) at (-4, -1.5) {$b_*$};
		\node [style=none] (6) at (-4.75, 0) {$=$};
		\node [style=white dot] (7) at (5, 0) {};
		\node [style=none] (8) at (6.5, 0) {$=$};
		\node [style=square box] (9) at (9, -1.5) {$c$};
		\node [style=none] (10) at (9, 1.5) {};
		\node [style=square box] (11) at (5, -1.5) {$a$};
		\node [style=none] (12) at (5.75, 1.5) {};
		\node [style=none] (13) at (8.75, -1) {};
		\node [style=none] (14) at (4.25, 1.5) {};
		\node [style=none] (15) at (7.5, 1.5) {};
		\node [style=none] (16) at (7.75, -1) {};
		\node [style=square box] (17) at (7.5, -1.5) {$c_*$};
		\node [style=none] (18) at (3, 0) {$\exists c .$};
		\node [style=none] (19) at (-7.25, 0) {$\exists b .$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (1) to (0.center);
		\draw [style=diredge, in=-45, out=90, looseness=1.00] (2) to (4);
		\draw [style=diredge, in=90, out=-135, looseness=1.00] (4) to (5);
		\draw [style=diredge] (4) to (3.center);
		\draw [style=diredge, in=135, out=-90, looseness=1.00] (14.center) to (7);
		\draw [style=diredge, in=-90, out=45, looseness=1.00] (7) to (12.center);
		\draw [style=diredge] (11) to (7);
		\draw [style=diredge] (15.center) to (17);
		\draw [style=diredge] (9) to (10.center);
		\draw [style=diredge, bend right=90, looseness=1.75] (13.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/posmat_frob.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (3.25, 1.5) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=white dot] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (4, -1.75) {};
		\node [style=white dot] (9) at (3.25, 0.25) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=white dot] (11) at (1.5, -0.5) {};
		\node [style=white dot] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-1.75, -0.25) {$ji$};
		\node [style=none] (14) at (2.5, -0.5) {$j$};
		\node [style=none] (15) at (-1.5, 2) {$\id[a]$};
		\node [style=none] (16) at (-3, 2) {$ji$};
		\node [style=none] (17) at (0.75, 2) {$ji$};
		\node [style=none] (18) at (4, -2) {$i$};
		\node [style=none] (19) at (-1.5, -2) {$i$};
		\node [style=none] (20) at (1.5, -2) {$j$};
		\node [style=none] (21) at (-3, -2) {$j$};
		\node [style=none] (22) at (3.25, 2) {$\id[a]$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9) to (1.center);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge] (2.center) to (11);
		\draw [style=diredge, bend left=15] (11) to (6.center);
		\draw [style=diredge, bend right=15] (8.center) to (9);
		\draw [style=diredge, in=-90, out=45] (5) to (0.center);
		\draw [style=diredge] (12) to (5);
		\draw [style=diredge, in=-135, out=90] (4.center) to (12);
		\draw [style=diredge, in=-45, out=90] (10.center) to (12);
		\draw [style=diredge, in=-90, out=135] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/posmat_frob_ii.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, 1.5) {};
		\node [style=none] (1) at (3.5, 1.5) {};
		\node [style=none] (2) at (1.5, -1.75) {};
		\node [style=none] (3) at (-3, 1.5) {};
		\node [style=none] (4) at (-3, -1.75) {};
		\node [style=white dot] (5) at (-2.25, 0.5) {};
		\node [style=none] (6) at (0.75, 1.5) {};
		\node [style=none] (7) at (0, 0) {$=$};
		\node [style=none] (8) at (4.25, -1.75) {};
		\node [style=white dot] (9) at (3.5, 0.25) {};
		\node [style=none] (10) at (-1.5, -1.75) {};
		\node [style=white dot] (11) at (1.5, -0.5) {};
		\node [style=white dot] (12) at (-2.25, -0.75) {};
		\node [style=none] (13) at (-1.75, -0.25) {$ji$};
		\node [style=none] (14) at (2.75, -0.5) {$\id[a]$};
		\node [style=none] (15) at (-3, 2) {$j$};
		\node [style=none] (16) at (4.25, -2) {$i$};
		\node [style=none] (17) at (-1.5, -2) {$i$};
		\node [style=none] (18) at (1.5, -2) {$j$};
		\node [style=none] (19) at (-3, -2) {$j$};
		\node [style=none] (20) at (-1.5, 2) {$i$};
		\node [style=none] (21) at (0.75, 2) {$j$};
		\node [style=none] (22) at (3.5, 2) {$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9) to (1.center);
		\draw [style=diredge] (11) to (9);
		\draw [style=diredge] (2.center) to (11);
		\draw [style=diredge, bend left=15] (11) to (6.center);
		\draw [style=diredge, bend right=15] (8.center) to (9);
		\draw [style=diredge, in=-90, out=45] (5) to (0.center);
		\draw [style=diredge] (12) to (5);
		\draw [style=diredge, in=-135, out=90] (4.center) to (12);
		\draw [style=diredge, in=-45, out=90] (10.center) to (12);
		\draw [style=diredge, in=-90, out=135] (5) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reshuffle_assoc.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2.25) {};
		\node [style=none] (1) at (-3.25, -2.25) {};
		\node [style=none] (2) at (-6.5, -2.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-6.5, -0.25) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-2, -0.25) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=none, anchor=east] (8) at (-7.75, -1.25) {$\varphi_{A\otimes B,C}$};
		\node [style=none, font={\footnotesize}] (9) at (-3.25, -2.75) {$A$};
		\node [style=none, font={\footnotesize}] (10) at (-2.5, -2.75) {$B$};
		\node [style=none, font={\footnotesize}] (11) at (-4.5, -2.75) {$A^*$};
		\node [style=none, font={\footnotesize}] (12) at (-5.25, -2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (13) at (-6.5, -0) {$B^*$};
		\node [style=none, font={\footnotesize}] (14) at (-5.75, -0) {$A^*$};
		\node [style=none, font={\footnotesize}] (15) at (-4.25, -0) {$A$};
		\node [style=none, font={\footnotesize}] (16) at (-3.5, -0) {$B$};
		\node [style=none] (17) at (-7.5, -2.25) {};
		\node [style=none] (18) at (-7.5, -0.25) {};
		\node [style=none] (19) at (-3.5, -0.25) {};
		\node [style=none] (20) at (-2.5, -2.25) {};
		\node [style=none] (21) at (-5.75, -0.25) {};
		\node [style=none] (22) at (-4.5, -2.25) {};
		\node [style=none, font={\footnotesize}] (23) at (-1.25, -2.75) {$C$};
		\node [style=none, font={\footnotesize}] (24) at (-6.5, -2.75) {$C^*$};
		\node [style=none, anchor=east] (25) at (-7.75, 1.25) {$\varphi_{A,B} \otimes 1_{\B(C)}$};
		\node [style=none] (26) at (-7.5, 0.25) {};
		\node [style=none] (27) at (-7.5, 2.25) {};
		\node [style=none, font={\footnotesize}] (28) at (-1.25, -0) {$C$};
		\node [style=none, font={\footnotesize}] (29) at (-2, -0) {$C^*$};
		\node [style=none, anchor=west] (30) at (8.25, 1.25) {$1_{\B(A)} \otimes \varphi_{B,C}$};
		\node [style=none] (31) at (-5.75, 2.25) {};
		\node [style=none] (32) at (-6.5, 0.25) {};
		\node [style=none] (33) at (-3.5, 2.25) {};
		\node [style=none] (34) at (-4.25, 0.25) {};
		\node [style=none] (35) at (-5.75, 0.25) {};
		\node [style=none] (36) at (-3.5, 0.25) {};
		\node [style=none] (37) at (-4.25, 2.25) {};
		\node [style=none] (38) at (-6.5, 2.25) {};
		\node [style=none] (39) at (-1.25, 0.25) {};
		\node [style=none] (40) at (-1.25, 2.25) {};
		\node [style=none] (41) at (-2, 2.25) {};
		\node [style=none] (42) at (-2, 0.25) {};
		\node [style=none, font={\footnotesize}] (43) at (-5.75, 2.75) {$A$};
		\node [style=none, font={\footnotesize}] (44) at (-6.5, 2.75) {$A^*$};
		\node [style=none, font={\footnotesize}] (45) at (-3.5, 2.75) {$B$};
		\node [style=none, font={\footnotesize}] (46) at (-4.25, 2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (47) at (-2, 2.75) {$C^*$};
		\node [style=none, font={\footnotesize}] (48) at (-1.25, 2.75) {$C$};
		\node [style=none] (49) at (8, -2.25) {};
		\node [style=none] (50) at (8, -0.25) {};
		\node [style=none] (51) at (8, 2.25) {};
		\node [style=none] (52) at (8, 0.25) {};
		\node [style=none] (53) at (0, -0) {$=$};
		\node [style=none, anchor=west] (54) at (8.25, -1.25) {$\varphi_{A,B\otimes C}$};
		\node [style=none] (55) at (3.25, -2.25) {};
		\node [style=none] (56) at (4.5, -2.25) {};
		\node [style=none] (57) at (2, -2.25) {};
		\node [style=none] (58) at (6, -2.25) {};
		\node [style=none] (59) at (4.5, -0.25) {};
		\node [style=none] (60) at (1.25, -0.25) {};
		\node [style=none] (61) at (2, -0.25) {};
		\node [style=none] (62) at (6, -0.25) {};
		\node [style=none] (63) at (6.75, -0.25) {};
		\node [style=none] (64) at (6.75, -2.25) {};
		\node [style=none] (65) at (3.75, -0.25) {};
		\node [style=none] (66) at (1.25, -2.25) {};
		\node [style=none, font={\footnotesize}] (67) at (6, -2.75) {$B$};
		\node [style=none, font={\footnotesize}] (68) at (6.75, -2.75) {$C$};
		\node [style=none, font={\footnotesize}] (69) at (2, -2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (70) at (1.25, -2.75) {$C^*$};
		\node [style=none, font={\footnotesize}] (71) at (6, -0) {$B$};
		\node [style=none, font={\footnotesize}] (72) at (4.5, -0) {$B^*$};
		\node [style=none, font={\footnotesize}] (73) at (3.75, -0) {$C^*$};
		\node [style=none, font={\footnotesize}] (74) at (6.75, -0) {$C$};
		\node [style=none, font={\footnotesize}] (75) at (1.25, -0) {$A^*$};
		\node [style=none, font={\footnotesize}] (76) at (2, -0) {$A$};
		\node [style=none, font={\footnotesize}] (77) at (3.25, -2.75) {$A^*$};
		\node [style=none, font={\footnotesize}] (78) at (4.5, -2.75) {$A$};
		\node [style=none] (79) at (2, 0.25) {};
		\node [style=none] (80) at (1.25, 0.25) {};
		\node [style=none] (81) at (2, 2.25) {};
		\node [style=none] (82) at (1.25, 2.25) {};
		\node [style=none, font={\footnotesize}] (83) at (2, 2.75) {$A$};
		\node [style=none, font={\footnotesize}] (84) at (1.25, 2.75) {$A^*$};
		\node [style=none] (85) at (4.5, 0.25) {};
		\node [style=none] (86) at (6, 0.25) {};
		\node [style=none] (87) at (3.75, 0.25) {};
		\node [style=none] (88) at (6.75, 0.25) {};
		\node [style=none] (89) at (6, 2.25) {};
		\node [style=none] (90) at (3.75, 2.25) {};
		\node [style=none] (91) at (4.5, 2.25) {};
		\node [style=none] (92) at (6.75, 2.25) {};
		\node [style=none, font={\footnotesize}] (93) at (6.75, 2.75) {$C$};
		\node [style=none, font={\footnotesize}] (94) at (3.75, 2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (95) at (6, 2.75) {$C^*$};
		\node [style=none, font={\footnotesize}] (96) at (4.5, 2.75) {$B$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (7.center) to (3.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (6.center) to (2.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (1.center) to (5.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (4.center) to (0.center);
		\draw [style=braceedge] (17.center) to (18.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (20.center) to (19.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (21.center) to (22.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (36.center) to (33.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (37.center) to (32.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (34.center) to (31.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (38.center) to (35.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (39.center) to (40.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (41.center) to (42.center);
		\draw [style=braceedge] (51.center) to (52.center);
		\draw [style=braceedge] (50.center) to (49.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (58.center) to (62.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (59.center) to (57.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (56.center) to (61.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (60.center) to (55.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (64.center) to (63.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (65.center) to (66.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (79.center) to (81.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (82.center) to (80.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (88.center) to (92.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (89.center) to (87.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (86.center) to (91.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (90.center) to (85.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reshuffle_hm_mult.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2.5) {};
		\node [style=none] (1) at (-0.25, -2.5) {};
		\node [style=none] (2) at (-2.25, -2.5) {};
		\node [style=none] (3) at (0.25, -0.5) {};
		\node [style=none] (4) at (-2.25, -0.5) {};
		\node [style=none] (5) at (-1.75, -0.5) {};
		\node [style=none] (6) at (-0.25, -0.5) {};
		\node [style=none] (7) at (0.25, -2.5) {};
		\node [style=square box] (8) at (-8.5, -0.75) {$\varphi$};
		\node [style=gray dot] (9) at (-9.25, 0.5) {};
		\node [style=square box] (10) at (-10, -0.75) {$\varphi$};
		\node [style=none] (11) at (-10, -1.75) {};
		\node [style=none] (12) at (-8.5, -1.75) {};
		\node [style=none] (13) at (-9.25, 1.75) {};
		\node [style=white dot] (14) at (-5.75, -0.5) {};
		\node [style=none] (15) at (-5, -1.75) {};
		\node [style=none] (16) at (-6.5, -1.75) {};
		\node [style=square box] (17) at (-5.75, 0.75) {$\varphi$};
		\node [style=none] (18) at (-5.75, 1.75) {};
		\node [style=none] (19) at (-7.5, -0) {$=$};
		\node [style=none] (20) at (1.5, -0.5) {};
		\node [style=none] (21) at (1.5, -2.5) {};
		\node [style=none] (22) at (4, -2.5) {};
		\node [style=none] (23) at (2, -0.5) {};
		\node [style=none] (24) at (2, -2.5) {};
		\node [style=none] (25) at (3.5, -2.5) {};
		\node [style=none] (26) at (3.5, -0.5) {};
		\node [style=none] (27) at (4, -0.5) {};
		\node [style=none] (28) at (7.75, 2.5) {};
		\node [style=none] (29) at (10.25, 0.5) {};
		\node [style=none] (30) at (10.25, 2.5) {};
		\node [style=none] (31) at (8.25, 2.5) {};
		\node [style=none] (32) at (7.75, 0.5) {};
		\node [style=none] (33) at (9.75, 0.5) {};
		\node [style=none] (34) at (9.75, 2.5) {};
		\node [style=none] (35) at (8.25, 0.5) {};
		\node [style=none] (36) at (2.25, 2.25) {};
		\node [style=none] (37) at (1.75, 2.25) {};
		\node [style=none] (38) at (-0.5, 2.25) {};
		\node [style=none] (39) at (0, 2.25) {};
		\node [style=none] (40) at (11.75, -2.5) {};
		\node [style=none] (41) at (11.25, -2.5) {};
		\node [style=none] (42) at (6.25, -2.5) {};
		\node [style=none] (43) at (6.75, -2.5) {};
		\node [style=none] (44) at (9.75, -2.5) {};
		\node [style=none] (45) at (8.25, -2.5) {};
		\node [style=none] (46) at (7.75, -2.5) {};
		\node [style=none] (47) at (10.25, -2.5) {};
		\node [style=none] (48) at (5.25, -0) {$=$};
		\node [style=none] (49) at (-3.75, -0) {$\Leftrightarrow$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (7.center) to (3.center);
		\draw [style=diredge, in=90, out=-90] (6.center) to (2.center);
		\draw [style=diredge, in=-90, out=90] (1.center) to (5.center);
		\draw [style=diredge, in=90, out=-90] (4.center) to (0.center);
		\draw [style=diredge] (12.center) to (8);
		\draw [style=diredge, in=-30, out=90] (8) to (9);
		\draw [style=diredge, in=-150, out=90] (10) to (9);
		\draw [style=diredge] (11.center) to (10);
		\draw [style=diredge] (9) to (13.center);
		\draw [style=diredge, in=-30, out=90] (15.center) to (14);
		\draw [style=diredge, in=-150, out=90] (16.center) to (14);
		\draw [style=diredge] (14) to (17);
		\draw [style=diredge] (17) to (18.center);
		\draw [style=diredge, in=-90, out=90] (22.center) to (27.center);
		\draw [style=diredge, in=90, out=-90] (26.center) to (21.center);
		\draw [style=diredge, in=-90, out=90] (25.center) to (23.center);
		\draw [style=diredge, in=90, out=-90] (20.center) to (24.center);
		\draw [style=diredge, in=-90, out=90] (29.center) to (30.center);
		\draw [style=diredge, in=90, out=-90] (34.center) to (32.center);
		\draw [style=diredge, in=-90, out=90] (33.center) to (31.center);
		\draw [style=diredge, in=90, out=-90] (28.center) to (35.center);
		\draw [style=diredge, in=-90, out=90] (27.center) to (36.center);
		\draw [style=diredge, in=90, out=-90] (37.center) to (6.center);
		\draw [style=diredge, in=90, out=90, looseness=1.25] (3.center) to (26.center);
		\draw [style=diredge, in=-90, out=90] (23.center) to (39.center);
		\draw [style=diredge, in=90, out=-90] (38.center) to (4.center);
		\draw [style=diredge, in=90, out=90, looseness=1.25] (5.center) to (20.center);
		\draw [style=diredge, in=-90, out=90] (40.center) to (29.center);
		\draw [style=diredge, in=-90, out=90] (41.center) to (33.center);
		\draw [style=diredge, in=90, out=-90] (35.center) to (43.center);
		\draw [style=diredge, in=90, out=-90] (32.center) to (42.center);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (45.center) to (44.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (46.center) to (47.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reshuffle_hm_star.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.75, -2.5) {};
		\node [style=none] (1) at (-0.25, -2.5) {};
		\node [style=none] (2) at (-2.25, -2.5) {};
		\node [style=none] (3) at (0.25, -0.75) {};
		\node [style=none] (4) at (-2.25, -0.75) {};
		\node [style=none] (5) at (-1.75, -0.75) {};
		\node [style=none] (6) at (-0.25, -0.75) {};
		\node [style=none] (7) at (0.25, -2.5) {};
		\node [style=square box] (8) at (-8.75, -0.75) {$\varphi$};
		\node [style=gray dot] (9) at (-9.5, 0.5) {};
		\node [style=none] (10) at (-10.25, -0.5) {};
		\node [style=none] (11) at (-10.25, -1.75) {};
		\node [style=none] (12) at (-8.75, -1.75) {};
		\node [style=gray dot] (13) at (-9.5, 1.5) {};
		\node [style=none] (14) at (-7.75, -0) {$=$};
		\node [style=none] (15) at (1.5, -0.75) {};
		\node [style=none] (16) at (2, -0.75) {};
		\node [style=none] (17) at (3.5, -0.75) {};
		\node [style=none] (18) at (4, -0.75) {};
		\node [style=none] (19) at (2.25, 2) {};
		\node [style=none] (20) at (1.75, 2) {};
		\node [style=none] (21) at (-0.5, 2) {};
		\node [style=none] (22) at (0, 2) {};
		\node [style=none] (23) at (5.25, -0) {$=$};
		\node [style=none] (24) at (-3.75, -0) {$\Leftrightarrow$};
		\node [style=white dot] (25) at (-5.75, 1.5) {};
		\node [style=none] (26) at (-6.5, -1.75) {};
		\node [style=white dot] (27) at (-5.75, 0.5) {};
		\node [style=square box] (28) at (-6.5, -0.75) {$\varphi^\dagger$};
		\node [style=none] (29) at (-5, -1.75) {};
		\node [style=none] (30) at (-5, -0.5) {};
		\node [style=none] (31) at (4, -2.5) {};
		\node [style=none] (32) at (3.5, -2.5) {};
		\node [style=none] (33) at (1.5, -2.5) {};
		\node [style=none] (34) at (2, -2.5) {};
		\node [style=none] (35) at (8.25, -1) {};
		\node [style=none] (36) at (9.75, -1) {};
		\node [style=none] (37) at (11.25, -1) {};
		\node [style=none] (38) at (6.75, -2.5) {};
		\node [style=none] (39) at (8.25, -2.5) {};
		\node [style=none] (40) at (8.25, -1) {};
		\node [style=none] (41) at (9.75, -2.5) {};
		\node [style=none] (42) at (6.75, -1) {};
		\node [style=none] (43) at (7.75, -1) {};
		\node [style=none] (44) at (10, 2) {};
		\node [style=none] (45) at (10.25, -2.5) {};
		\node [style=none] (46) at (6.25, -2.5) {};
		\node [style=none] (47) at (11.25, -2.5) {};
		\node [style=none] (48) at (8, 2) {};
		\node [style=none] (49) at (11.75, -2.5) {};
		\node [style=none] (50) at (6.75, -1) {};
		\node [style=none] (51) at (7.75, -1) {};
		\node [style=none] (52) at (7.75, -2.5) {};
		\node [style=none] (53) at (11.75, -1) {};
		\node [style=none] (54) at (6.25, -1) {};
		\node [style=none] (55) at (6.25, -1) {};
		\node [style=none] (56) at (10.25, -1) {};
		\node [style=none] (57) at (9.5, 2) {};
		\node [style=none] (58) at (8.5, 2) {};
		\node [style=none] (59) at (9, 2.5) {};
		\node [style=none] (60) at (9, 3) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (12.center) to (8);
		\draw [style=diredge, in=-30, out=90] (8) to (9);
		\draw [style=diredge, in=-150, out=90] (10.center) to (9);
		\draw (11.center) to (10.center);
		\draw [style=diredge] (9) to (13);
		\draw [in=-90, out=90] (18.center) to (19.center);
		\draw [style=diredge, in=90, out=-90] (20.center) to (6.center);
		\draw [style=diredge, in=90, out=90, looseness=1.25] (3.center) to (17.center);
		\draw [in=-90, out=90] (16.center) to (22.center);
		\draw [style=diredge, in=90, out=-90] (21.center) to (4.center);
		\draw [style=diredge, in=90, out=90, looseness=1.25] (5.center) to (15.center);
		\draw [style=diredge] (26.center) to (28);
		\draw [style=diredge, in=-150, out=90] (28) to (27);
		\draw [style=diredge, in=-30, out=90] (30.center) to (27);
		\draw (29.center) to (30.center);
		\draw [style=diredge] (27) to (25);
		\draw [style=diredge, in=-90, out=90] (32.center) to (16.center);
		\draw [style=diredge, in=-90, out=90] (31.center) to (18.center);
		\draw [style=diredge, in=90, out=-90] (17.center) to (33.center);
		\draw [style=diredge, in=90, out=-90] (15.center) to (34.center);
		\draw [in=-90, out=90] (53.center) to (44.center);
		\draw [in=-90, out=90] (37.center) to (57.center);
		\draw [style=diredge, in=90, out=-90] (58.center) to (50.center);
		\draw [style=diredge, in=90, out=-90] (48.center) to (55.center);
		\draw [style=diredge, in=90, out=90, looseness=2.00] (35.center) to (36.center);
		\draw [style=diredge, in=90, out=90, looseness=1.75] (43.center) to (56.center);
		\draw [style=diredge, in=-90, out=90] (39.center) to (40.center);
		\draw [style=diredge, in=90, out=-90] (54.center) to (52.center);
		\draw [style=diredge, in=-90, out=90] (38.center) to (51.center);
		\draw [style=diredge, in=90, out=-90] (42.center) to (46.center);
		\draw [style=diredge] (36.center) to (41.center);
		\draw [style=diredge] (56.center) to (45.center);
		\draw [style=diredge] (47.center) to (37.center);
		\draw [style=diredge] (49.center) to (53.center);
		\draw [style=diredge] (6.center) to (1.center);
		\draw [style=diredge] (7.center) to (3.center);
		\draw [style=diredge] (4.center) to (2.center);
		\draw [style=diredge] (0.center) to (5.center);
		\draw [style=diredge, in=90, out=90, looseness=2.25] (22.center) to (21.center);
		\draw [style=diredge, in=90, out=90, looseness=2.25] (19.center) to (20.center);
		\draw [style=diredge, in=0, out=90] (44.center) to (60.center);
		\draw [in=90, out=180] (60.center) to (48.center);
		\draw [style=diredge, in=0, out=90] (57.center) to (59.center);
		\draw [in=90, out=180] (59.center) to (58.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reshuffle_map.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-3.5, -1) {};
		\node [style=none] (2) at (-6.5, -1) {};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-6.5, 1) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-3.5, 1) {};
		\node [style=none] (7) at (-2, -1) {};
		\node [style=none] (8) at (-9, -0) {$\varphi_{A,B} := $};
		\node [style=none, font=\footnotesize] (9) at (-3.5, -1.5) {$A$};
		\node [style=none, font=\footnotesize] (10) at (-2, -1.5) {$B$};
		\node [style=none, font=\footnotesize] (11) at (-5, -1.5) {$A^*$};
		\node [style=none, font=\footnotesize] (12) at (-6.5, -1.5) {$B^*$};
		\node [style=none, font=\footnotesize] (13) at (-3.5, 1.5) {$B^*$};
		\node [style=none, font=\footnotesize] (14) at (-6.5, 1.5) {$A^*$};
		\node [style=none, font=\footnotesize] (15) at (-5, 1.5) {$A$};
		\node [style=none, font=\footnotesize] (16) at (-2, 1.5) {$B$};
		\node [style=none] (17) at (7, -1) {};
		\node [style=none, font=\footnotesize] (18) at (10, 1.5) {$B$};
		\node [style=none] (19) at (10, -1) {};
		\node [style=none, font=\footnotesize] (20) at (7, 1.5) {$A^*$};
		\node [style=none] (21) at (3, -0) {$\varphi_{A,B}^\dagger := $};
		\node [style=none] (22) at (8.5, -1) {};
		\node [style=none] (23) at (5.5, 1) {};
		\node [style=none] (24) at (10, 1) {};
		\node [style=none, font=\footnotesize] (25) at (5.5, -1.5) {$A^*$};
		\node [style=none, font=\footnotesize] (26) at (8.5, -1.5) {$B^*$};
		\node [style=none, font=\footnotesize] (27) at (7, -1.5) {$A$};
		\node [style=none] (28) at (8.5, 1) {};
		\node [style=none, font=\footnotesize] (29) at (10, -1.5) {$B$};
		\node [style=none, font=\footnotesize] (30) at (8.5, 1.5) {$A$};
		\node [style=none, font=\footnotesize] (31) at (5.5, 1.5) {$B^*$};
		\node [style=none] (32) at (5.5, -1) {};
		\node [style=none] (33) at (7, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90] (7.center) to (3.center);
		\draw [style=diredge, in=90, out=-90] (6.center) to (2.center);
		\draw [style=diredge, in=-90, out=90] (1.center) to (5.center);
		\draw [style=diredge, in=90, out=-90] (4.center) to (0.center);
		\draw [style=diredge, in=-90, out=90] (19.center) to (24.center);
		\draw [style=diredge, in=90, out=-90] (23.center) to (22.center);
		\draw [style=diredge, in=-90, out=90] (17.center) to (28.center);
		\draw [style=diredge, in=90, out=-90] (33.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reshuffle_natural.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0.5) {$=$};
		\node [style=none] (1) at (-5, 2.75) {};
		\node [style=none] (2) at (-6.5, 2.75) {};
		\node [style=none] (3) at (-5, -1.25) {};
		\node [style=none] (4) at (-6.5, -1.25) {};
		\node [style=none] (5) at (-6.5, 1.5) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-6.5, -0) {};
		\node [style=none] (8) at (-5, -0) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (9) at (-5.75, 0.75) {$f$};
		\node [style=none] (10) at (-3.5, 1.5) {};
		\node [style=none] (11) at (-3.5, 2.75) {};
		\node [style=none] (12) at (-3.5, -1.25) {};
		\node [style=none] (13) at (-2, -0) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (14) at (-2.75, 0.75) {$g$};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, 2.75) {};
		\node [style=none] (17) at (-2, -1.25) {};
		\node [style=none] (18) at (-3.5, -0) {};
		\node [style=none] (19) at (6.5, -3.75) {};
		\node [style=none] (20) at (3.5, -3.75) {};
		\node [style=none] (21) at (5, -3.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (22) at (2.75, -1.5) {$f$};
		\node [style=none] (23) at (3.5, -0.75) {};
		\node [style=none] (24) at (2, -3.75) {};
		\node [style=none] (25) at (5, -0.75) {};
		\node [style=square box, minimum width=1.4 cm, minimum height=0.75 cm] (26) at (5.75, -1.5) {$g$};
		\node [style=none] (27) at (6.5, -0.75) {};
		\node [style=none] (28) at (3.5, -2.25) {};
		\node [style=none] (29) at (5, 0.75) {};
		\node [style=none] (30) at (2, -2.25) {};
		\node [style=none] (31) at (3.5, 0.75) {};
		\node [style=none] (32) at (6.5, -2.25) {};
		\node [style=none] (33) at (6.5, 0.75) {};
		\node [style=none] (34) at (5, -2.25) {};
		\node [style=none] (35) at (2, 0.75) {};
		\node [style=none] (36) at (2, -0.75) {};
		\node [style=none] (37) at (-6.5, -3.5) {};
		\node [style=none] (38) at (-5, -1.5) {};
		\node [style=none] (39) at (-5, -3.5) {};
		\node [style=none] (40) at (-2, -1.5) {};
		\node [style=none] (41) at (-3.5, -1.5) {};
		\node [style=none] (42) at (-2, -3.5) {};
		\node [style=none] (43) at (-3.5, -3.5) {};
		\node [style=none] (44) at (-6.5, -1.5) {};
		\node [style=none] (45) at (6.5, 3) {};
		\node [style=none] (46) at (2, 1) {};
		\node [style=none] (47) at (5, 1) {};
		\node [style=none] (48) at (6.5, 1) {};
		\node [style=none] (49) at (3.5, 1) {};
		\node [style=none] (50) at (2, 3) {};
		\node [style=none] (51) at (5, 3) {};
		\node [style=none] (52) at (3.5, 3) {};
		\node [style=none] (53) at (-7.75, -0.75) {};
		\node [style=none] (54) at (-7.75, 2.25) {};
		\node [style=none, font=\small, anchor=east] (55) at (-8.25, 0.75) {$\B(f) \otimes \B(g)$};
		\node [style=none, font=\small, anchor=east] (56) at (-8.25, -2.5) {$\varphi_{A,B}$};
		\node [style=none] (57) at (-7.75, -1.75) {};
		\node [style=none] (58) at (-7.75, -3.25) {};
		\node [style=none, font=\small, anchor=west] (59) at (8.25, 2) {$\varphi_{B,A}$};
		\node [style=none, font=\small, anchor=west] (60) at (8.25, -1.5) {$\B(f \otimes g)$};
		\node [style=none] (61) at (7.75, 2.75) {};
		\node [style=none] (62) at (7.75, -3.5) {};
		\node [style=none] (63) at (7.75, 1.25) {};
		\node [style=none] (64) at (7.75, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3.center) to (8.center);
		\draw [style=diredge] (6.center) to (1.center);
		\draw [style=diredge] (2.center) to (5.center);
		\draw [style=diredge] (7.center) to (4.center);
		\draw [style=diredge] (17.center) to (13.center);
		\draw [style=diredge] (15.center) to (16.center);
		\draw [style=diredge] (11.center) to (10.center);
		\draw [style=diredge] (18.center) to (12.center);
		\draw [style=diredge, in=-90, out=90] (21.center) to (28.center);
		\draw [style=diredge, in=-90, out=90] (23.center) to (29.center);
		\draw [style=diredge, in=90, out=-90] (31.center) to (36.center);
		\draw [style=diredge, in=90, out=-90] (30.center) to (20.center);
		\draw [style=diredge] (19.center) to (32.center);
		\draw [style=diredge] (27.center) to (33.center);
		\draw [style=diredge, in=90, out=-90] (35.center) to (25.center);
		\draw [style=diredge, in=90, out=-90] (34.center) to (24.center);
		\draw [style=diredge, in=-90, out=90] (43.center) to (38.center);
		\draw [style=diredge, in=90, out=-90] (44.center) to (39.center);
		\draw [style=diredge] (42.center) to (40.center);
		\draw [style=diredge, in=90, out=-90] (41.center) to (37.center);
		\draw [style=diredge, in=-90, out=90] (47.center) to (52.center);
		\draw [style=diredge, in=90, out=-90] (50.center) to (49.center);
		\draw [style=diredge] (48.center) to (45.center);
		\draw [style=diredge, in=90, out=-90] (51.center) to (46.center);
		\draw [style=braceedge] (53.center) to (54.center);
		\draw [style=braceedge] (58.center) to (57.center);
		\draw [style=braceedge] (64.center) to (62.center);
		\draw [style=braceedge] (61.center) to (63.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reshuffle_symm.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.25, -2.25) {};
		\node [style=none] (1) at (-2.75, -2.25) {};
		\node [style=none] (2) at (-5.75, -2.25) {};
		\node [style=none] (3) at (-1.25, -0.25) {};
		\node [style=none] (4) at (-5.75, -0.25) {};
		\node [style=none] (5) at (-4.25, -0.25) {};
		\node [style=none] (6) at (-2.75, -0.25) {};
		\node [style=none] (7) at (-1.25, -2.25) {};
		\node [style=none, anchor=east] (8) at (-7.25, -1.25) {$\varphi_{A,B}$};
		\node [style=none, font={\footnotesize}] (9) at (-2.75, -2.75) {$A$};
		\node [style=none, font={\footnotesize}] (10) at (-1.25, -2.75) {$B$};
		\node [style=none, font={\footnotesize}] (11) at (-4.25, -2.75) {$A^*$};
		\node [style=none, font={\footnotesize}] (12) at (-5.75, -2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (13) at (-2.75, -0) {$B^*$};
		\node [style=none, font={\footnotesize}] (14) at (-5.75, -0) {$A^*$};
		\node [style=none, font={\footnotesize}] (15) at (-4.25, -0) {$A$};
		\node [style=none, font={\footnotesize}] (16) at (-1.25, -0) {$B$};
		\node [style=none] (17) at (-7, -2.25) {};
		\node [style=none] (18) at (-7, -0.25) {};
		\node [style=none, anchor=east] (19) at (-7.25, 1.25) {$\sigma_{\B(A),\B(B)}$};
		\node [style=none] (20) at (-7, 2.25) {};
		\node [style=none] (21) at (-7, 0.25) {};
		\node [style=none, anchor=west] (22) at (7.25, 1.25) {$\varphi_{B,A}$};
		\node [style=none, anchor=west] (23) at (7.25, -1.25) {$\B(\sigma_{A,B})$};
		\node [style=none] (24) at (7, -2.25) {};
		\node [style=none] (25) at (7, -0.25) {};
		\node [style=none] (26) at (7, 2.25) {};
		\node [style=none] (27) at (7, 0.25) {};
		\node [style=none] (28) at (-2.75, 2.25) {};
		\node [style=none] (29) at (-5.75, 0.25) {};
		\node [style=none] (30) at (-1.25, 2.25) {};
		\node [style=none] (31) at (-4.25, 0.25) {};
		\node [style=none] (32) at (-5.75, 2.25) {};
		\node [style=none] (33) at (-2.75, 0.25) {};
		\node [style=none] (34) at (-4.25, 2.25) {};
		\node [style=none] (35) at (-1.25, 0.25) {};
		\node [style=none, font={\footnotesize}] (36) at (-1.25, 2.75) {$A$};
		\node [style=none, font={\footnotesize}] (37) at (-5.75, 2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (38) at (-2.75, 2.75) {$A^*$};
		\node [style=none, font={\footnotesize}] (39) at (-4.25, 2.75) {$B$};
		\node [style=none] (40) at (2.75, 2.25) {};
		\node [style=none, font={\footnotesize}] (41) at (5.75, -0) {$A$};
		\node [style=none] (42) at (5.75, 0.25) {};
		\node [style=none, font={\footnotesize}] (43) at (1.25, -0) {$A^*$};
		\node [style=none] (44) at (2.75, 0.25) {};
		\node [style=none, font={\footnotesize}] (45) at (4.25, -0) {$B$};
		\node [style=none, font={\footnotesize}] (46) at (2.75, -0) {$B^*$};
		\node [style=none] (47) at (4.25, 0.25) {};
		\node [style=none] (48) at (1.25, 0.25) {};
		\node [style=none] (49) at (5.75, 2.25) {};
		\node [style=none] (50) at (4.25, 2.25) {};
		\node [style=none] (51) at (1.25, 2.25) {};
		\node [style=none, font={\footnotesize}] (52) at (2.75, 2.75) {$B$};
		\node [style=none, font={\footnotesize}] (53) at (4.25, 2.75) {$A^*$};
		\node [style=none, font={\footnotesize}] (54) at (1.25, 2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (55) at (5.75, 2.75) {$A$};
		\node [style=none, font={\footnotesize}] (56) at (2.75, -2.75) {$A^*$};
		\node [style=none, font={\footnotesize}] (57) at (1.25, -2.75) {$B^*$};
		\node [style=none, font={\footnotesize}] (58) at (4.25, -2.75) {$A$};
		\node [style=none, font={\footnotesize}] (59) at (5.75, -2.75) {$B$};
		\node [style=none] (60) at (1.25, -2.25) {};
		\node [style=none] (61) at (1.25, -0.25) {};
		\node [style=none] (62) at (4.25, -2.25) {};
		\node [style=none] (63) at (5.75, -2.25) {};
		\node [style=none] (64) at (2.75, -2.25) {};
		\node [style=none] (65) at (2.75, -0.25) {};
		\node [style=none] (66) at (4.25, -0.25) {};
		\node [style=none] (67) at (5.75, -0.25) {};
		\node [style=none] (68) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (7.center) to (3.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (6.center) to (2.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (1.center) to (5.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (4.center) to (0.center);
		\draw [style=braceedge] (17.center) to (18.center);
		\draw [style=braceedge] (21.center) to (20.center);
		\draw [style=braceedge] (26.center) to (27.center);
		\draw [style=braceedge] (25.center) to (24.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (35.center) to (34.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (32.center) to (33.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (31.center) to (30.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (28.center) to (29.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (42.center) to (49.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (50.center) to (48.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (47.center) to (40.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (51.center) to (44.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (63.center) to (66.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (61.center) to (64.center);
		\draw [style=diredge, in=-90, out=90, looseness=0.75] (62.center) to (67.center);
		\draw [style=diredge, in=90, out=-90, looseness=0.75] (65.center) to (60.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/reshuffle_unit.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5, -1) {};
		\node [style=none] (1) at (-4, -1) {};
		\node [style=none] (2) at (-6, -1) {};
		\node [style=none] (3) at (-3, 1) {};
		\node [style=none] (4) at (-6, 1) {};
		\node [style=none] (5) at (-5, 1) {};
		\node [style=none] (6) at (-4, 1) {};
		\node [style=none] (7) at (-3, -1) {};
		\node [style=none, font={\footnotesize}] (8) at (-4, -1.5) {$A$};
		\node [style=none, font={\footnotesize}] (9) at (-3, -1.5) {$I$};
		\node [style=none, font={\footnotesize}] (10) at (-5, -1.5) {$A^*$};
		\node [style=none, font={\footnotesize}] (11) at (-6, -1.5) {$I$};
		\node [style=none, font={\footnotesize}] (12) at (-4, 1.5) {$I$};
		\node [style=none, font={\footnotesize}] (13) at (-6, 1.5) {$A^*$};
		\node [style=none, font={\footnotesize}] (14) at (-5, 1.5) {$A$};
		\node [style=none, font={\footnotesize}] (15) at (-3, 1.5) {$I$};
		\node [style=none] (16) at (-2, -0) {$=$};
		\node [style=none, font={\footnotesize}] (17) at (1, -1.5) {$I$};
		\node [style=none] (18) at (2, 1) {};
		\node [style=none] (19) at (0, -1) {};
		\node [style=none] (20) at (-1, 1) {};
		\node [style=none, font={\footnotesize}] (21) at (0, 1.5) {$I$};
		\node [style=none, font={\footnotesize}] (22) at (2, 1.5) {$A$};
		\node [style=none, font={\footnotesize}] (23) at (-1, 1.5) {$I$};
		\node [style=none, font={\footnotesize}] (24) at (0, -1.5) {$I$};
		\node [style=none] (25) at (1, -1) {};
		\node [style=none] (26) at (2, -1) {};
		\node [style=none, font={\footnotesize}] (27) at (-1, -1.5) {$A^*$};
		\node [style=none] (28) at (0, 1) {};
		\node [style=none, font={\footnotesize}] (29) at (1, 1.5) {$A^*$};
		\node [style=none, font={\footnotesize}] (30) at (2, -1.5) {$A$};
		\node [style=none] (31) at (-1, -1) {};
		\node [style=none] (32) at (1, 1) {};
		\node [style=none, font={\footnotesize}] (33) at (4, -1.5) {$A^*$};
		\node [style=none] (34) at (4, -1) {};
		\node [style=none] (35) at (4, 1) {};
		\node [style=none] (36) at (5, -1) {};
		\node [style=none] (37) at (3, -0) {$=$};
		\node [style=none] (38) at (5, 1) {};
		\node [style=none, font={\footnotesize}] (39) at (5, 1.5) {$A$};
		\node [style=none, font={\footnotesize}] (40) at (4, 1.5) {$A^*$};
		\node [style=none, font={\footnotesize}] (41) at (5, -1.5) {$A$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style={dashed edge}, in=-90, out=90, looseness=1.00] (7.center) to (3.center);
		\draw [style={dashed edge}, in=90, out=-90, looseness=1.00] (6.center) to (2.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (1.center) to (5.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (4.center) to (0.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (26.center) to (18.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (32.center) to (31.center);
		\draw [style={dashed edge}, in=-90, out=90, looseness=1.00] (25.center) to (28.center);
		\draw [style={dashed edge}, in=90, out=-90, looseness=1.00] (20.center) to (19.center);
		\draw [style=diredge, in=-90, out=90, looseness=1.00] (36.center) to (38.center);
		\draw [style=diredge, in=90, out=-90, looseness=1.00] (35.center) to (34.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sfa_ident.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.25, 0.5) {};
		\node [style=white dot] (1) at (-1.25, -0.25) {};
		\node [style=none] (2) at (-1.75, -0.75) {};
		\node [style=none] (3) at (-0.75, -0.75) {};
		\node [style=none] (4) at (-1.75, 1) {};
		\node [style=none] (5) at (-0.75, 1) {};
		\node [style=none] (6) at (2.5, 1) {};
		\node [style=none] (7) at (2.5, -0.75) {};
		\node [style=white dot] (8) at (1.25, -0) {};
		\node [style=none] (9) at (1.25, -0.75) {};
		\node [style=white dot] (10) at (2.5, -0) {};
		\node [style=none] (11) at (1.25, 1) {};
		\node [style=none] (12) at (0, -0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (4.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (5.center);
		\draw [style=diredge, bend right=15] (3.center) to (1);
		\draw [style=diredge, bend right=15] (1) to (2.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge] (11.center) to (8);
		\draw [style=diredge] (8) to (9.center);
		\draw [style=diredge] (7.center) to (10);
		\draw [style=diredge] (10) to (6.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (10) to (8);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/sfa_ident_pf.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-8.5, 0.5) {};
		\node [style=white dot] (1) at (-8.5, -0.5) {};
		\node [style=none] (2) at (-9, -1.25) {};
		\node [style=none] (3) at (-8, -1.25) {};
		\node [style=none] (4) at (-9, 1.25) {};
		\node [style=none] (5) at (-8, 1.25) {};
		\node [style=none] (6) at (-7.5, -0) {$=$};
		\node [style=none] (7) at (-6.75, -1.25) {};
		\node [style=none] (8) at (-6, -1.25) {};
		\node [style=white dot] (9) at (-6, 0.5) {};
		\node [style=white dot] (10) at (-6, -0.5) {};
		\node [style=none] (11) at (-6, 1.25) {};
		\node [style=none] (12) at (-6.75, 1.25) {};
		\node [style=none] (13) at (-5, -0) {$=$};
		\node [style=white dot] (14) at (-3, -0.75) {};
		\node [style=none] (15) at (-3.75, 1.5) {};
		\node [style=none] (16) at (-4.5, -1.5) {};
		\node [style=none] (17) at (-2, 1.5) {};
		\node [style=none] (18) at (-3, -1.5) {};
		\node [style=white dot] (19) at (-2.5, 0.5) {};
		\node [style=white dot] (20) at (-3, 1.25) {};
		\node [style=none] (21) at (-4, 0.25) {};
		\node [style=none] (22) at (-0.5, 1.5) {};
		\node [style=none] (23) at (-1.25, -1.5) {};
		\node [style=none] (24) at (1.25, 1.5) {};
		\node [style=none] (25) at (-0.75, 0.5) {};
		\node [style=none] (26) at (-1.75, -0) {$=$};
		\node [style=white dot] (27) at (0.5, -0.75) {};
		\node [style=white dot] (28) at (0, -0) {};
		\node [style=none] (29) at (0.5, -1.5) {};
		\node [style=white dot] (30) at (0.25, 1.25) {};
		\node [style=white dot] (31) at (3.25, -0) {};
		\node [style=none] (32) at (1.75, -0) {$=$};
		\node [style=none] (33) at (2.75, 0.5) {};
		\node [style=white dot] (34) at (3.75, -0.75) {};
		\node [style=none] (35) at (4.5, 1.5) {};
		\node [style=none] (36) at (5, 1.5) {};
		\node [style=white dot] (37) at (3.75, 1.25) {};
		\node [style=none] (38) at (2.25, -1.5) {};
		\node [style=none] (39) at (3.75, -1.5) {};
		\node [style=none] (40) at (7.5, 1.5) {};
		\node [style=white dot] (41) at (7.25, -0.75) {};
		\node [style=none] (42) at (5.75, -1.5) {};
		\node [style=none] (43) at (8.5, 1.5) {};
		\node [style=white dot] (44) at (6.75, 0.5) {};
		\node [style=none] (45) at (5.25, -0) {$=$};
		\node [style=none] (46) at (6.25, 1) {};
		\node [style=none] (47) at (7.25, -1.5) {};
		\node [style=none] (48) at (8.75, -0) {$=$};
		\node [style=none] (49) at (10.75, -1.25) {};
		\node [style=none] (50) at (9.5, 1.25) {};
		\node [style=none] (51) at (10.75, 1.25) {};
		\node [style=white dot] (52) at (9.5, -0) {};
		\node [style=none] (53) at (9.5, -1.25) {};
		\node [style=white dot] (54) at (10.75, -0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, bend right=15] (4.center) to (0);
		\draw [style=diredge, bend right=15] (0) to (5.center);
		\draw [style=diredge, bend right=15] (3.center) to (1);
		\draw [style=diredge, bend right=15] (1) to (2.center);
		\draw [style=diredge] (1) to (0);
		\draw [style=diredge, in=-135, out=-90, looseness=1.50] (12.center) to (9);
		\draw [style=diredge] (9) to (11.center);
		\draw [style=diredge] (8.center) to (10);
		\draw [style=diredge, in=90, out=135, looseness=1.50] (10) to (7.center);
		\draw [style=diredge] (10) to (9);
		\draw [style=diredge, bend right=15] (19) to (17.center);
		\draw [style=diredge] (18.center) to (14);
		\draw [style=diredge] (14) to (19);
		\draw [style=diredge, in=-120, out=-90, looseness=2.50] (15.center) to (20);
		\draw [in=0, out=135, looseness=0.75] (14) to (21.center);
		\draw [style=diredge, in=90, out=180, looseness=0.75] (21.center) to (16.center);
		\draw [style=diredge] (19) to (20);
		\draw [style=diredge, in=-120, out=-90, looseness=2.50] (22.center) to (30);
		\draw [in=0, out=135, looseness=0.75] (28) to (25.center);
		\draw [style=diredge, in=90, out=180, looseness=0.75] (25.center) to (23.center);
		\draw [style=diredge, in=-60, out=45] (28) to (30);
		\draw [style=diredge] (29.center) to (27);
		\draw [style=diredge] (27) to (28);
		\draw [style=diredge, bend right=15] (27) to (24.center);
		\draw [style=diredge, in=-60, out=-90, looseness=2.50] (35.center) to (37);
		\draw [in=0, out=135, looseness=0.75] (31) to (33.center);
		\draw [style=diredge, in=90, out=180, looseness=0.75] (33.center) to (38.center);
		\draw [style=diredge, in=-135, out=45] (31) to (37);
		\draw [style=diredge] (39.center) to (34);
		\draw [style=diredge] (34) to (31);
		\draw [style=diredge, bend right=15] (34) to (36.center);
		\draw [in=0, out=135, looseness=0.75] (44) to (46.center);
		\draw [style=diredge, in=90, out=180, looseness=0.50] (46.center) to (42.center);
		\draw [style=diredge] (47.center) to (41);
		\draw [style=diredge, in=-135, out=142, looseness=1.25] (41) to (44);
		\draw [style=diredge, bend right=15] (41) to (43.center);
		\draw [style=diredge, in=-45, out=-90, looseness=1.50] (40.center) to (44);
		\draw [style=diredge] (50.center) to (52);
		\draw [style=diredge] (52) to (53.center);
		\draw [style=diredge] (49.center) to (54);
		\draw [style=diredge] (54) to (51.center);
		\draw [style=diredge, bend right=60, looseness=1.25] (54) to (52);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/star_abbrev.tikz <==
\begin{tikzpicture}[dotpic]
	\path [use as bounding box] (-9.5,-1.25) rectangle (9.25,1.25);
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1) {};
		\node [style=none] (1) at (-2.5, -0.5) {};
		\node [style=none] (2) at (-4.5, -0.25) {};
		\node [style=none] (3) at (-3.5, -0.25) {};
		\node [style=none] (4) at (-6.5, 0) {$:=$};
		\node [style=white dot] (5) at (-3, 0.25) {};
		\node [style=none] (6) at (-4.5, 1.25) {};
		\node [style=none] (7) at (-8.25, -1) {};
		\node [style=white dot] (8) at (-8.25, 0) {};
		\node [style=none] (9) at (-7.5, 1) {};
		\node [style=none] (10) at (-9, 1) {};
		\node [style=none] (11) at (-5.5, -0.5) {};
		\node [style=none] (12) at (-5.5, 1.25) {};
		\node [style=none] (13) at (-1.75, 1) {};
		\node [style=none] (14) at (-1.75, -1.25) {};
		\node [style=none] (15) at (8.75, 1.25) {};
		\node [style=none] (16) at (8.75, -1) {};
		\node [style=none] (17) at (8, 0.5) {};
		\node [style=white dot] (18) at (2.25, 0) {};
		\node [style=none] (19) at (1.5, -1) {};
		\node [style=white dot] (20) at (7.5, -0.25) {};
		\node [style=none] (21) at (6, 0.25) {};
		\node [style=none] (22) at (5, 0.5) {};
		\node [style=none] (23) at (3, -1) {};
		\node [style=none] (24) at (6, -1.25) {};
		\node [style=none] (25) at (4, 0) {$:=$};
		\node [style=none] (26) at (7.5, -1) {};
		\node [style=none] (27) at (7, 0.25) {};
		\node [style=none] (28) at (5, -1.25) {};
		\node [style=none] (29) at (2.25, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-15, out=90, looseness=1.00] (1.center) to (5);
		\draw (5) to (0.center);
		\draw (6.center) to (2.center);
		\draw [style=diredge, in=-165, out=90, looseness=1.00] (3.center) to (5);
		\draw [in=-90, out=-90, looseness=1.25] (2.center) to (3.center);
		\draw [style=diredge] (8.center) to (7.center);
		\draw [style=diredge, bend right, looseness=1.00] (10.center) to (8);
		\draw (12.center) to (11.center);
		\draw [in=-90, out=-90, looseness=1.00] (11.center) to (1.center);
		\draw [style=diredge] (13.center) to (14.center);
		\draw [in=90, out=90, looseness=1.00] (0.center) to (13.center);
		\draw [in=-90, out=15, looseness=1.00] (20.center) to (17.center);
		\draw [style=diredge] (21.center) to (24.center);
		\draw [in=-90, out=165, looseness=1.00] (20.center) to (27.center);
		\draw [in=90, out=90, looseness=1.25] (27.center) to (21.center);
		\draw [style=diredge, bend right, looseness=1.00] (18.center) to (19.center);
		\draw [style=diredge, bend left, looseness=1.00] (18.center) to (23.center);
		\draw [style=diredge] (22.center) to (28.center);
		\draw [in=90, out=90, looseness=1.00] (17.center) to (22.center);
		\draw (15.center) to (16.center);
		\draw [in=-90, out=-90, looseness=1.00] (16.center) to (26.center);
		\draw [style=diredge, bend left, looseness=1.00] (9.center) to (8);
		\draw [style=diredge] (29.center) to (18);
		\draw [style=diredge] (26.center) to (20);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/star_operation.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-2.75, -0.5) {$v$};
		\node [style=none] (1) at (-2.75, 1) {};
		\node [style=none] (2) at (-0.25, -0) {$:=$};
		\node [style=square box] (3) at (1.5, -1) {$v_*$};
		\node [style=none, xshift=1 mm] (4) at (-2.75, 0) {$\left(\textrm{\Huge $\phantom{O}$}\right)^\star$};
		\node [style=none] (5) at (1.5, 1.25) {};
		\node [style=white dot] (6) at (1.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (0) to (1.center);
		\draw [style=diredge] (6) to (3);
		\draw [style=diredge] (6) to (5.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starhomoiscp.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-5.25, -2) {};
		\node [style=none] (1) at (-6.75, -2) {};
		\node [style=square box] (2) at (-6, 0) {$f$};
		\node [style=gray dot] (3) at (-6, 1) {};
		\node [style=white dot] (4) at (-6, -1) {};
		\node [style=none] (5) at (-4.5, 0) {$=$};
		\node [style=none] (6) at (-5.25, 2) {};
		\node [style=none] (7) at (-6.75, 2) {};
		\node [style=none] (8) at (-2.25, -2) {};
		\node [style=white dot] (9) at (-3, -1) {};
		\node [style=none] (10) at (-3.75, -3) {};
		\node [style=none] (11) at (-2.25, 2) {};
		\node [style=gray dot] (12) at (-3, 1) {};
		\node [style=none] (13) at (-3.75, 2) {};
		\node [style=square box] (14) at (-3, 0) {$f$};
		\node [style=white dot] (15) at (-3.75, -2) {};
		\node [style=none] (16) at (-2.25, -3) {};
		\node [style=none] (17) at (-5.25, -3) {};
		\node [style=none] (18) at (-6.75, -3) {};
		\node [style=none] (19) at (1, 2) {};
		\node [style=gray dot] (20) at (0.25, 1) {};
		\node [style=gray dot] (21) at (0.25, 0) {};
		\node [style=none] (22) at (-0.5, -3) {};
		\node [style=square box] (23) at (1, -1) {$f$};
		\node [style=square box] (24) at (-0.5, -1) {$f$};
		\node [style=none] (25) at (-1.5, 0) {$=$};
		\node [style=none] (26) at (1, -3) {};
		\node [style=none] (27) at (-0.5, 2) {};
		\node [style=white dot] (28) at (-0.5, -2.25) {};
		\node [style=none] (29) at (3, 2) {};
		\node [style=none] (30) at (2, 0) {$=$};
		\node [style=square box] (31) at (4.5, -1) {$f$};
		\node [style=none] (32) at (4.5, 2) {};
		\node [style=none] (33) at (4.5, -3) {};
		\node [style=gray dot] (34) at (3.75, 0) {};
		\node [style=gray dot] (35) at (3, -0.75) {};
		\node [style=gray dot] (36) at (3.75, 1) {};
		\node [style=none] (37) at (3, -3) {};
		\node [style=square box] (38) at (3, -2) {$f_*$};
		\node [style=none] (39) at (6.25, -3) {};
		\node [style=gray dot] (40) at (7, 1) {};
		\node [style=none] (41) at (7.75, 2) {};
		\node [style=gray dot] (42) at (7, 0) {};
		\node [style=square box] (43) at (6.25, -1.5) {$f_*$};
		\node [style=square box] (44) at (7.75, -1.5) {$f$};
		\node [style=none] (45) at (5.5, 0) {$=$};
		\node [style=none] (46) at (7.75, -3) {};
		\node [style=none] (47) at (6.25, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (2) to (3);
		\draw [style=diredge, bend right] (7.center) to (3);
		\draw [style=diredge, bend right] (3) to (6.center);
		\draw [style=none, bend right] (4) to (1.center);
		\draw [style=diredge, bend right] (0.center) to (4);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge] (14) to (12);
		\draw [style=diredge, bend right] (13.center) to (12);
		\draw [style=diredge, bend right] (12) to (11.center);
		\draw [style=diredge, bend right] (8.center) to (9);
		\draw [style=diredge] (9) to (14);
		\draw [style=diredge] (1.center) to (18.center);
		\draw [style=none] (17.center) to (0.center);
		\draw [style=none] (16.center) to (8.center);
		\draw [style=diredge, bend left] (15) to (9);
		\draw [style=diredge] (15) to (10.center);
		\draw [style=diredge, bend right] (27.center) to (20);
		\draw [style=diredge, bend right] (20) to (19.center);
		\draw [style=diredge, bend right] (23) to (21);
		\draw [style=diredge] (26.center) to (23);
		\draw [style=diredge, bend left] (24) to (21);
		\draw [style=diredge] (21) to (20);
		\draw [style=diredge] (28) to (24);
		\draw [style=diredge] (28) to (22.center);
		\draw [style=diredge, bend right] (29.center) to (36);
		\draw [style=diredge, bend right] (36) to (32.center);
		\draw [style=diredge, bend right] (31) to (34);
		\draw [style=diredge] (33.center) to (31);
		\draw [style=diredge, bend left] (35) to (34);
		\draw [style=diredge] (34) to (36);
		\draw [style=diredge] (38) to (37.center);
		\draw [style=diredge] (35) to (38);
		\draw [style=diredge, bend right] (47.center) to (40);
		\draw [style=diredge, bend right] (40) to (41.center);
		\draw [style=diredge, bend right] (44) to (42);
		\draw [style=diredge] (46.center) to (44);
		\draw [style=diredge] (42) to (40);
		\draw [style=diredge] (43) to (39.center);
		\draw [style=diredge, in=90, out=-150] (42) to (43);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/starhomomorphism.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=square box] (0) at (-5.75, -0.5) {$f$};
		\node [style=none] (1) at (-5.75, -1.5) {};
		\node [style=none] (2) at (-5.75, -0.5) {};
		\node [style=gray dot] (3) at (-5, 0.5) {};
		\node [style=square box] (4) at (-4.25, -0.5) {$f$};
		\node [style=none] (5) at (-4.25, -1.5) {};
		\node [style=none] (6) at (-5, 1.5) {};
		\node [style=none] (7) at (-2.75, 0) {$=$};
		\node [style=none] (8) at (-1.75, -1.5) {};
		\node [style=white dot] (9) at (-1, -0.5) {};
		\node [style=none] (10) at (-0.25, -1.5) {};
		\node [style=square box] (11) at (-1, 0.5) {$f$};
		\node [style=none] (12) at (-1, 1.5) {};
		\node [style=none] (13) at (2.5, 1.5) {};
		\node [style=none] (14) at (2.5, -1.5) {};
		\node [style=white dot] (15) at (2.5, -0.75) {};
		\node [style=square box] (16) at (2.5, 0.5) {$f$};
		\node [style=none] (17) at (3.5, 0) {$=$};
		\node [style=none] (18) at (4.5, 1.5) {};
		\node [style=none] (19) at (4.5, -1.5) {};
		\node [style=square box] (20) at (4.5, -0.5) {$f_*$};
		\node [style=gray dot] (21) at (4.5, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge, in=-150, out=90] (8.center) to (9);
		\draw [style=diredge] (9) to (11);
		\draw [style=diredge] (11) to (12.center);
		\draw [style=diredge] (15) to (16);
		\draw [style=diredge] (16) to (13.center);
		\draw [style=diredge] (15) to (14.center);
		\draw [style=diredge] (21) to (20);
		\draw [style=diredge] (20) to (19.center);
		\draw [style=diredge] (21) to (18.center);
		\draw [style=diredge] (1.center) to (0);
		\draw [style=diredge] (5.center) to (4);
		\draw [style=diredge, bend right] (4) to (3);
		\draw [style=diredge, bend left] (2.center) to (3);
		\draw [style=diredge] (3) to (6.center);
		\draw [style=diredge, bend right] (10.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stoch_condition.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -0) {$=$};
		\node [style=none] (1) at (-1.25, 2) {};
		\node [style=none] (2) at (-2.75, 2) {};
		\node [style=none] (3) at (-1.25, -2) {};
		\node [style=none] (4) at (-2.75, -2) {};
		\node [style=square box, minimum width=1 cm] (5) at (2, -0) {$g_*$};
		\node [style=none] (6) at (4.5, -0.5) {};
		\node [style=none] (7) at (2, -0.5) {};
		\node [style=none] (8) at (2, -1.75) {};
		\node [style=none] (9) at (4.5, -1.75) {};
		\node [style=none] (10) at (5, 0.5) {};
		\node [style=none] (11) at (2.5, 0.5) {};
		\node [style=none] (12) at (5, 2) {};
		\node [style=none] (13) at (1.5, 2) {};
		\node [style=square box, minimum width=1 cm] (14) at (4.5, -0) {$g$};
		\node [style=none] (15) at (1.5, 0.5) {};
		\node [style=none] (16) at (4, 0.5) {};
		\node [style=square box] (17) at (-2, 0) {$f$};
		\node [style=gray dot] (18) at (3.25, 1.25) {};
		\node [style=white dot] (19) at (-2, -1) {};
		\node [style=black dot] (20) at (-2, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (6.center);
		\draw [style=diredge] (10.center) to (12.center);
		\draw [style=diredge] (8.center) to (7.center);
		\draw [style=diredge, in=0, out=90, looseness=1.25] (16.center) to (18);
		\draw [style=diredge, in=180, out=90] (11.center) to (18);
		\draw [style=diredge, in=-135, out=90] (4.center) to (19);
		\draw [style=diredge, in=-45, out=90] (3.center) to (19);
		\draw [style=diredge] (19) to (17);
		\draw [style=diredge] (17) to (20);
		\draw [style=diredge, in=-90, out=45] (20) to (1.center);
		\draw [style=diredge, in=-90, out=135] (20) to (2.center);
		\draw [style=diredge] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stoch_proof.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-6, 0) {$=$};
		\node [style=none] (1) at (-7, 2.5) {};
		\node [style=none] (2) at (-8.5, 2.5) {};
		\node [style=none] (3) at (-7, -2.5) {};
		\node [style=none] (4) at (-8.5, -2.5) {};
		\node [style=square box, minimum width=1 cm] (5) at (-4.5, 0) {$g_*$};
		\node [style=none] (6) at (-2, -0.5) {};
		\node [style=none] (7) at (-4.5, -0.5) {};
		\node [style=none] (8) at (-4.5, -2.5) {};
		\node [style=none] (9) at (-2, -2.5) {};
		\node [style=none] (10) at (-1.5, 0.5) {};
		\node [style=none] (11) at (-4, 0.5) {};
		\node [style=none] (12) at (-1.5, 2.5) {};
		\node [style=none] (13) at (-5, 2.5) {};
		\node [style=square box, minimum width=1 cm] (14) at (-2, 0) {$g$};
		\node [style=none] (15) at (-5, 0.5) {};
		\node [style=none] (16) at (-2.5, 0.5) {};
		\node [style=square box] (17) at (-7.75, 0) {$f$};
		\node [style=gray dot] (18) at (-3.25, 1.25) {};
		\node [style=white dot] (19) at (-7.75, -1) {};
		\node [style=black dot] (20) at (-7.75, 1) {};
		\node [style=black dot] (21) at (-11, 1) {};
		\node [style=square box] (22) at (-11, 0) {$f$};
		\node [style=white dot] (23) at (-11, -1) {};
		\node [style=none] (24) at (-10.25, 2) {};
		\node [style=none] (25) at (-11.75, 2) {};
		\node [style=none] (26) at (-11.75, -2) {};
		\node [style=none] (27) at (-9.5, 0) {$=$};
		\node [style=none] (28) at (-10.25, -2) {};
		\node [style=white dot] (29) at (-8.5, -1.75) {};
		\node [style=black dot] (30) at (-8.5, 1.75) {};
		\node [style=black dot] (31) at (-5, 1.5) {};
		\node [style=white dot] (32) at (-4.5, -1.5) {};
		\node [style=none] (33) at (-0.5, 0) {$=$};
		\node [style=none] (34) at (8.25, -0.5) {};
		\node [style=none] (35) at (10.25, 0.5) {};
		\node [style=none] (36) at (10.75, -0.5) {};
		\node [style=none] (37) at (11.25, 2.5) {};
		\node [style=none] (38) at (8.25, -2.5) {};
		\node [style=none] (39) at (11.25, 0.5) {};
		\node [style=none] (40) at (7.75, 0.5) {};
		\node [style=square box, minimum width=1 cm] (41) at (8.25, 0) {$g_*$};
		\node [style=none] (42) at (8.75, 0.5) {};
		\node [style=none] (43) at (7.75, 2.5) {};
		\node [style=none] (44) at (6.75, 0) {$=$};
		\node [style=none] (45) at (10.75, -2.5) {};
		\node [style=square box, minimum width=1 cm] (46) at (10.75, 0) {$g$};
		\node [style=none] (47) at (5.5, -0.5) {};
		\node [style=none] (48) at (5, 0.5) {};
		\node [style=none] (49) at (5.5, -2.5) {};
		\node [style=none] (50) at (6, 0.5) {};
		\node [style=square box, minimum width=1 cm] (51) at (5.5, 0) {$g$};
		\node [style=none] (52) at (6, 2.5) {};
		\node [style=white dot] (53) at (0.25, -1.5) {};
		\node [style=none] (54) at (0.25, -2.5) {};
		\node [style=none] (55) at (1.5, 0.5) {};
		\node [style=square box, minimum width=1 cm] (56) at (1.5, 0) {$g$};
		\node [style=none] (57) at (2, -0.5) {};
		\node [style=none] (58) at (1, -0.5) {};
		\node [style=white dot] (59) at (0.5, 1.25) {};
		\node [style=black dot] (60) at (3.25, 1.5) {};
		\node [style=black dot] (61) at (2.5, -1.25) {};
		\node [style=gray dot] (62) at (3, -2) {};
		\node [style=gray dot] (63) at (4.5, 1.25) {};
		\node [style=none] (64) at (3.25, 2.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (9.center) to (6.center);
		\draw [style=diredge] (10.center) to (12.center);
		\draw [style=diredge, in=0, out=90, looseness=1.25] (16.center) to (18);
		\draw [style=diredge, in=180, out=90] (11.center) to (18);
		\draw [style=diredge, in=-45, out=90] (3.center) to (19);
		\draw [style=diredge] (19) to (17);
		\draw [style=diredge] (17) to (20);
		\draw [style=diredge, in=-90, out=45] (20) to (1.center);
		\draw [style=diredge, in=90, out=-135] (23) to (26.center);
		\draw [style=diredge, in=-45, out=90] (28.center) to (23);
		\draw [style=diredge] (23) to (22);
		\draw [style=diredge] (22) to (21);
		\draw [style=diredge, in=-90, out=45] (21) to (24.center);
		\draw [style=diredge, in=135, out=-90] (25.center) to (21);
		\draw [style=diredge, in=-90, out=165] (20) to (30);
		\draw [style=diredge] (2.center) to (30);
		\draw [style=diredge, in=-150, out=90] (29) to (19);
		\draw [style=diredge] (29) to (4.center);
		\draw [style=diredge] (32) to (7.center);
		\draw [style=diredge] (32) to (8.center);
		\draw [style=diredge] (15.center) to (31);
		\draw [style=diredge] (13.center) to (31);
		\draw [style=diredge] (45.center) to (36.center);
		\draw [style=diredge] (39.center) to (37.center);
		\draw [style=diredge] (34.center) to (38.center);
		\draw [style=diredge] (43.center) to (40.center);
		\draw [style=diredge, bend right=90, looseness=1.50] (35.center) to (42.center);
		\draw [style=diredge] (49.center) to (47.center);
		\draw [style=diredge] (50.center) to (52.center);
		\draw [style=diredge] (53) to (54.center);
		\draw [style=diredge, in=-120, out=90, looseness=0.50] (53) to (59);
		\draw [style=diredge, in=-15, out=90] (55.center) to (59);
		\draw [style=diredge, in=-90, out=165, looseness=0.75] (61) to (57.center);
		\draw [style=diredge, in=-90, out=180] (62) to (58.center);
		\draw [style=diredge, in=-150, out=0, looseness=0.75] (62) to (63);
		\draw [style=diredge, in=-30, out=90, looseness=1.25] (48.center) to (63);
		\draw [style=diredge, in=-90, out=0, looseness=0.50] (61) to (60);
		\draw [style=diredge] (64.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stoch_zeroes_1.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-4.5, 0) {$0$};
		\node [style=none] (1) at (-3.5, 0) {$=$};
		\node [style=none] (2) at (-3, 1.75) {};
		\node [style=none] (3) at (-1.5, 1.75) {};
		\node [style=white dot] (4) at (-2.25, 0.75) {};
		\node [style=gray dot] (5) at (-2.25, -1.25) {};
		\node [style=square box] (6) at (-2.25, -0.25) {$f$};
		\node [style=none] (7) at (-1, 0) {$=$};
		\node [style=square box] (8) at (0.25, -0.25) {$f$};
		\node [style=none] (9) at (1, 1.75) {};
		\node [style=white dot] (10) at (0.25, 0.75) {};
		\node [style=none] (11) at (-0.5, 1.75) {};
		\node [style=gray dot] (12) at (0.25, -1.25) {};
		\node [style=gray dot] (13) at (0.25, -2.75) {};
		\node [style=gray dot] (14) at (0.25, -3.5) {};
		\node [style=gray norm] (15) at (0.75, -2) {};
		\node [style=gray norm] (16) at (-0.25, -2) {};
		\node [style=none] (17) at (1.5, 0) {$=$};
		\node [style=square box] (18) at (2.5, 0) {$g_*$};
		\node [style=square box] (19) at (4, 0) {$g$};
		\node [style=gray norm] (20) at (2.5, -1) {};
		\node [style=gray dot] (21) at (3.25, -2.5) {};
		\node [style=gray dot] (22) at (3.25, -1.75) {};
		\node [style=gray norm] (23) at (4, -1) {};
		\node [style=none] (24) at (2.5, 1.75) {};
		\node [style=none] (25) at (4, 1.75) {};
		\node [style=none] (26) at (2.75, 0.25) {};
		\node [style=none] (27) at (3.75, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (5) to (6);
		\draw [style=diredge] (6) to (4);
		\draw [style=diredge, in=-90, out=30] (4) to (3.center);
		\draw [style=diredge, in=150, out=-90, looseness=1.25] (2.center) to (4);
		\draw [style=diredge] (12) to (8);
		\draw [style=diredge] (8) to (10);
		\draw [style=diredge, in=-90, out=30] (10) to (9.center);
		\draw [style=diredge, in=150, out=-90, looseness=1.25] (11.center) to (10);
		\draw [style=diredge, in=90, out=-150] (12) to (16);
		\draw [style=diredge, in=150, out=-90] (16) to (13);
		\draw [style=diredge] (14) to (13);
		\draw [style=diredge, in=-90, out=30] (13) to (15);
		\draw [style=diredge, in=-30, out=90] (15) to (12);
		\draw [style=diredge, in=150, out=-90] (20) to (22);
		\draw [style=diredge] (21) to (22);
		\draw [style=diredge, in=-90, out=30] (22) to (23);
		\draw [style=diredge, bend right=90, looseness=2.00] (27.center) to (26.center);
		\draw [style=diredge] (19) to (25.center);
		\draw [style=diredge] (23) to (19);
		\draw [style=diredge] (18) to (20);
		\draw [style=diredge] (24.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/stoch_zeroes_2.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, 1.75) {};
		\node [style=none] (1) at (-1.5, 1.75) {};
		\node [style=white dot] (2) at (-2.25, 0.75) {};
		\node [style=gray dot] (3) at (-2.25, -1.25) {};
		\node [style=square box] (4) at (-2.25, -0.25) {$f$};
		\node [style=none] (5) at (-1, -0.25) {$=$};
		\node [style=none] (6) at (2.75, -0.25) {$=$};
		\node [style=square box] (7) at (0.25, -0.25) {$g_*$};
		\node [style=square box] (8) at (1.75, -0.25) {$g$};
		\node [style=none] (9) at (0.25, -2.25) {};
		\node [style=none] (10) at (1.75, -2.25) {};
		\node [style=none] (11) at (0.25, 1.75) {};
		\node [style=none] (12) at (1.75, 1.75) {};
		\node [style=none] (13) at (0.5, 0) {};
		\node [style=none] (14) at (1.5, 0) {};
		\node [style=none] (15) at (-3, -2.25) {};
		\node [style=none] (16) at (-1.5, -2.25) {};
		\node [style=none] (17) at (3.75, -0.25) {$0$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=diredge] (3) to (4);
		\draw [style=diredge] (4) to (2);
		\draw [style=diredge, in=-90, out=30] (2) to (1.center);
		\draw [style=diredge, in=150, out=-90, looseness=1.25] (0.center) to (2);
		\draw [style=diredge, bend right=90, looseness=2.00] (14.center) to (13.center);
		\draw [style=diredge] (8) to (12.center);
		\draw [style=diredge] (10) to (8);
		\draw [style=diredge] (7) to (9);
		\draw [style=diredge] (11.center) to (7);
		\draw [style=diredge, in=-30, out=90] (16.center) to (3);
		\draw [style=diredge, in=90, out=-150] (3) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/symmetric.tikz <==
\begin{tikzpicture}[dotpic]
	\begin{pgfonlayer}{nodelayer}
		\node [style=white dot] (0) at (-1.5, 0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 0.25) {};
		\node [style=none] (3) at (-1, 0.25) {};
		\node [style=none] (4) at (0, 0) {$=$};
		\node [style=none] (5) at (2, 0) {};
		\node [style=none] (6) at (1, 0) {};
		\node [style=none] (7) at (2, -0.75) {};
		\node [style=none] (8) at (-1, -0.75) {};
		\node [style=white dot] (9) at (1.5, 0.75) {};
		\node [style=none] (10) at (1, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=rdiredge, in=90, out=-154] (0) to (2.center);
		\draw [in=90, out=-90] (2.center) to (8.center);
		\draw [style=rdiredge, in=90, out=-30] (0) to (3.center);
		\draw [in=90, out=-90] (3.center) to (1.center);
		\draw [style=rdiredge, in=90, out=-154] (9) to (6.center);
		\draw [in=90, out=-90, looseness=0.75] (6.center) to (10.center);
		\draw [style=rdiredge, in=90, out=-30] (9) to (5.center);
		\draw [in=90, out=-90, looseness=0.75] (5.center) to (7.center);
	\end{pgfonlayer}
\end{tikzpicture}
